Probabilistic formulation of the Hadwiger--Nelson problem

This is a slightly modified version of my MSc thesis from 2019. Supervisor was D\"om\"ot\"or P\'alv\"olgyi.

==> Figures/16csucsuegyseggraf.tex <==
\usetikzlibrary{arrows}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\definecolor{qqqqtt}{rgb}{0,0,0.2}
\begin{tikzpicture}[scale=3,line cap=round,line join=round]
\clip(-2,-2) rectangle (2,2);
\draw (0,-1.66)-- (-0.73,-0.97);
\draw (0,-1.66)-- (-0.23,-0.68);
\draw (0,-1.66)-- (0.23,-0.68);
\draw (0,-1.66)-- (0.73,-0.97);
\draw (-0.73,-0.97)-- (-0.96,0);
\draw (-0.96,0)-- (0,-0.29);
\draw (0,-0.29)-- (-0.73,-0.97);
\draw (0.73,-0.97)-- (0,-0.29);
\draw (0,-0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,-0.97);
\draw (-0.73,-0.97)-- (0.23,-0.68);
\draw (0.23,-0.68)-- (-0.5,0);
\draw (-0.5,0)-- (-0.73,-0.97);
\draw (-0.23,-0.68)-- (0.73,-0.97);
\draw (0.73,-0.97)-- (0.5,0);
\draw (0.5,0)-- (-0.23,-0.68);
\draw (-0.23,-0.68)-- (-0.96,0);
\draw (0.23,-0.68)-- (0.96,0);
\draw (0.5,0)-- (-0.5,0);
\draw (-0.96,0)-- (-0.73,0.97);
\draw (-0.73,0.97)-- (0,0.29);
\draw (0,0.29)-- (-0.96,0);
\draw (0,0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,0.97);
\draw (0.73,0.97)-- (0,0.29);
\draw (-0.5,0)-- (-0.73,0.97);
\draw (-0.5,0)-- (0.23,0.68);
\draw (0.5,0)-- (-0.23,0.68);
\draw (0.5,0)-- (0.73,0.97);
\draw (-0.96,0)-- (-0.23,0.68);
\draw (0.96,0)-- (0.23,0.68);
\draw (-0.73,0.97)-- (0,1.66);
\draw (-0.23,0.68)-- (0,1.66);
\draw (0.23,0.68)-- (0,1.66);
\draw (0.73,0.97)-- (0,1.66);
\draw (-0.73,0.97)-- (0.23,0.68);
\draw (-0.23,0.68)-- (0.73,0.97);
\draw (-0.23,-0.68)-- (0,0.29);
\draw (0,0.29)-- (0.23,-0.68);
\draw (0,-0.29)-- (-0.23,0.68);
\draw (0,-0.29)-- (0.23,0.68);
\begin{scriptsize}
\fill [color=uququq] (-0.5,0) circle (0.75pt);
\draw[color=uququq] (-0.47,0.12) node {$A$};
\fill [color=uququq] (0.5,0) circle (0.75pt);
\draw[color=uququq] (0.56,0.05) node {$B$};
\fill [color=uququq] (0,1.66) circle (0.75pt);
\draw[color=uququq] (0.01,1.76) node {$C$};
\fill [color=uququq] (0,-1.66) circle (0.75pt);
\draw[color=uququq] (0,-1.72) node {$D$};
\fill [color=uququq] (-0.73,-0.97) circle (0.75pt);
\draw[color=uququq] (-0.81,-0.96) node {$E$};
\fill [color=uququq] (-0.23,-0.68) circle (0.75pt);
\draw[color=uququq] (-0.25,-0.57) node {$F$};
\fill [color=uququq] (0.23,-0.68) circle (0.75pt);
\draw[color=uququq] (0.24,-0.56) node {$G$};
\fill [color=uququq] (0.73,-0.97) circle (0.75pt);
\draw[color=uququq] (0.8,-0.97) node {$H$};
\fill [color=uququq] (0.73,0.97) circle (0.75pt);
\draw[color=uququq] (0.77,1.07) node {$I$};
\fill [color=uququq] (0.23,0.68) circle (0.75pt);
\draw[color=uququq] (0.27,0.78) node {$J$};
\fill [color=uququq] (-0.23,0.68) circle (0.75pt);
\draw[color=uququq] (-0.16,0.77) node {$K$};
\fill [color=uququq] (-0.73,0.97) circle (0.75pt);
\draw[color=uququq] (-0.79,1.03) node {$L$};
\fill [color=uququq] (-0.96,0) circle (0.75pt);
\draw[color=uququq] (-1.04,0.03) node {$M$};
\fill [color=uququq] (0.96,0) circle (0.75pt);
\draw[color=uququq] (1.03,0.02) node {$N$};
\fill [color=uququq] (0,-0.29) circle (0.75pt);
\draw[color=uququq] (0.06,-0.19) node {$O$};
\fill [color=uququq] (0,0.29) circle (0.75pt);
\draw[color=uququq] (0.01,0.39) node {$P$};
\end{scriptsize}
\end{tikzpicture}


==> Figures/1dgraf1.tex <==
\usetikzlibrary{arrows}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round]
\clip(-0.7,-1.1) rectangle (0.7,1.1);
\draw [color=ffqqqq] (-0.5,-0.01)-- (0,0.87);
\draw [color=ffqqqq] (0,0.87)-- (0.5,-0.01);
\draw [color=ffqqqq] (0.5,-0.01)-- (-0.5,-0.01);
\draw [color=ffqqqq] (-0.5,-0.01)-- (0,-0.87);
\draw [color=ffqqqq] (0,-0.87)-- (0.5,-0.01);
\draw [color=qqqqff] (0,-0.87)-- (0,0.87);
\begin{scriptsize}
\fill [color=black] (-0.5,-0.01) circle (1.5pt);
\draw[color=black] (-0.58,0.03) node {$A$};
\fill [color=black] (0,-0.87) circle (1.5pt);
\draw[color=black] (0.02,-1.03) node {$B$};
\fill [color=black] (0.5,-0.01) circle (1.5pt);
\draw[color=black] (0.62,0.03) node {$C$};
\fill [color=black] (0,0.87) circle (1.5pt);
\draw[color=black] (0.02,1) node {$D$};
\end{scriptsize}
\end{tikzpicture}


==> Figures/1dgraf2.tex <==
\usetikzlibrary{arrows}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round]
\clip(-0.31,-0.22) rectangle (1.32,1.25);
\draw [color=ffqqqq] (0,0)-- (1,0);
\draw [color=ffqqqq] (1,0)-- (1,1);
\draw [color=ffqqqq] (1,1)-- (0,1);
\draw [color=ffqqqq] (0,1)-- (0,0);
\draw [color=qqqqff] (0,0)-- (1,1);
\draw [color=qqqqff] (1,0)-- (0,1);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (-0.17,-0.04) node {$A$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.23,-0.06) node {$B$};
\fill [color=black] (1,1) circle (1.5pt);
\draw[color=black] (1.18,1.17) node {$C$};
\fill [color=black] (0,1) circle (1.5pt);
\draw[color=black] (-0.17,1.14) node {$D$};
\end{scriptsize}
\end{tikzpicture}


==> Figures/1dgraf3.tex <==
\usetikzlibrary{arrows}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round]
\clip(-1.07,-1.15) rectangle (1.09,0.23);
\draw [color=ffqqqq] (-0.81,-0.95)-- (-0.5,0);
\draw [color=ffqqqq] (-0.5,0)-- (0.5,0);
\draw [color=ffqqqq] (0.5,0)-- (0.81,-0.95);
\draw [color=qqqqff] (0.81,-0.95)-- (-0.81,-0.95);
\draw [color=qqqqff] (-0.81,-0.95)-- (0.5,0);
\draw [color=qqqqff] (-0.5,0)-- (0.81,-0.95);
\begin{scriptsize}
\fill [color=black] (0.5,0) circle (1.5pt);
\draw[color=black] (0.65,0.09) node {$C$};
\fill [color=black] (-0.5,0) circle (1.5pt);
\draw[color=black] (-0.62,0.09) node {$D$};
\fill [color=black] (-0.81,-0.95) circle (1.5pt);
\draw[color=black] (-0.98,-0.91) node {$A$};
\fill [color=black] (0.81,-0.95) circle (1.5pt);
\draw[color=black] (1,-0.91) node {$B$};
\end{scriptsize}
\end{tikzpicture}


==> Figures/1dgraf4.tex <==
\usetikzlibrary{arrows}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round]
\clip(-0.8,-0.42) rectangle (0.8,1.12);
\draw [color=ffqqqq] (-0.5,0)-- (0.5,0);
\draw [color=ffqqqq] (0.5,0)-- (0,0.87);
\draw [color=ffqqqq] (0,0.87)-- (-0.5,0);
\draw [color=ffqqqq] (0,-0.13)-- (0,0.87);
\draw [color=qqqqff] (-0.5,0)-- (0,-0.13);
\draw [color=qqqqff] (0,-0.13)-- (0.5,0);
\begin{scriptsize}
\fill [color=black] (-0.5,0) circle (1.5pt);
\draw[color=black] (-0.7,0.02) node {$B$};
\fill [color=black] (0.5,0) circle (1.5pt);
\draw[color=black] (0.7,0.02) node {$D$};
\fill [color=black] (0,0.87) circle (1.5pt);
\draw[color=black] (0.01,1.05) node {$A$};
\fill [color=black] (0,-0.13) circle (1.5pt);
\draw[color=black] (0.01,-0.35) node {$C$};
\end{scriptsize}
\end{tikzpicture}


==> Figures/1dgraf5.tex <==
\usetikzlibrary{arrows}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round]
\clip(-0.75,-0.11) rectangle (0.75,2.1);
\draw [color=ffqqqq] (-0.5,0)-- (0.5,0);
\draw [color=ffqqqq] (0.5,0)-- (0,0.87);
\draw [color=ffqqqq] (0,0.87)-- (-0.5,0);
\draw [color=ffqqqq] (0,1.87)-- (0,0.87);
\draw [color=qqqqff] (-0.5,0)-- (0,1.87);
\draw [color=qqqqff] (0,1.87)-- (0.5,0);
\begin{scriptsize}
\fill [color=black] (-0.5,0) circle (1.5pt);
\draw[color=black] (-0.68,-0.04) node {$D$};
\fill [color=black] (0.5,0) circle (1.5pt);
\draw[color=black] (0.68,-0.04) node {$B$};
\fill [color=black] (0,0.87) circle (1.5pt);
\draw[color=black] (0.03,0.67) node {$A$};
\fill [color=black] (0,1.87) circle (1.5pt);
\draw[color=black] (0.03,2) node {$C$};
\end{scriptsize}
\end{tikzpicture}


==> Figures/1dgraf6.tex <==
\usetikzlibrary{arrows}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round]
\clip(-0.7,-0.35) rectangle (0.7,1.1);
\draw [color=ffqqqq] (0.5,0)-- (-0.5,0);
\draw [color=ffqqqq] (0.5,0)-- (0,0.87);
\draw [color=ffqqqq] (0,0.87)-- (-0.5,0);
\draw [color=qqqqff] (-0.5,0)-- (0,0.29);
\draw [color=qqqqff] (0,0.29)-- (0.5,0);
\draw [color=qqqqff] (0,0.29)-- (0,0.87);
\begin{scriptsize}
\fill [color=black] (-0.5,0) circle (1.5pt);
\draw[color=black] (-0.64,-0.25) node {$A$};
\fill [color=black] (0.5,0) circle (1.5pt);
\draw[color=black] (0.64,-0.25) node {$B$};
\fill [color=uququq] (0,0.87) circle (1.5pt);
\draw[color=uququq] (0.02,1) node {$C$};
\fill [color=uququq] (0,0.29) circle (1.5pt);
\draw[color=uququq] (0.12,0.35) node {$D$};
\end{scriptsize}
\end{tikzpicture}


==> Figures/1dgraph1.tex <==
\usetikzlibrary{arrows}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round]
\clip(4.46,-3.41) rectangle (6.56,-2.27);
\draw [color=ffqqqq] (5.5,-2.36)-- (4.52,-2.58);
\draw [color=ffqqqq] (4.52,-2.58)-- (5.2,-3.32);
\draw [color=ffqqqq] (5.2,-3.32)-- (5.5,-2.36);
\draw [color=ffqqqq] (5.5,-2.36)-- (5.76,-3.33);
\draw [color=ffqqqq] (5.76,-3.33)-- (6.47,-2.62);
\draw [color=ffqqqq] (6.47,-2.62)-- (5.5,-2.36);
\draw [color=qqqqff] (4.52,-2.58)-- (5.76,-3.33);
\draw [color=qqqqff] (5.2,-3.32)-- (6.47,-2.62);
\begin{scriptsize}
\fill [color=black] (5.5,-2.36) circle (1.5pt);
\fill [color=black] (4.52,-2.58) circle (1.5pt);
\fill [color=black] (6.47,-2.62) circle (1.5pt);
\fill [color=black] (5.2,-3.32) circle (1.5pt);
\fill [color=black] (5.76,-3.33) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> Figures/1dgraph2.tex <==
\usetikzlibrary{arrows}
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{qqqqff}{rgb}{0,0,1}
\begin{tikzpicture}[line cap=round,line join=round]
\clip(7.64,-2.26) rectangle (8.72,-1.33);
\draw [color=qqqqff] (7.68,-1.9)-- (8.18,-1.69);
\draw [color=qqqqff] (8.18,-1.69)-- (8.68,-1.9);
\draw [color=qqqqff] (7.68,-1.9)-- (8.11,-2.23);
\draw [color=qqqqff] (8.11,-2.23)-- (8.18,-1.69);
\draw [color=qqqqff] (8.18,-1.69)-- (8.61,-1.36);
\draw [color=qqqqff] (8.61,-1.36)-- (8.68,-1.9);
\draw [color=ffqqqq] (8.68,-1.9)-- (7.68,-1.9);
\draw [color=ffqqqq] (8.11,-2.23)-- (8.61,-1.36);
\begin{scriptsize}
\fill [color=black] (7.68,-1.9) circle (1.5pt);
\fill [color=black] (8.68,-1.9) circle (1.5pt);
\fill [color=black] (8.18,-1.69) circle (1.5pt);
\fill [color=black] (8.61,-1.36) circle (1.5pt);
\fill [color=black] (8.11,-2.23) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> Figures/1dgraph3.tex <==
\usetikzlibrary{arrows}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round]
\clip(-0.08,-0.08) rectangle (1.06,0.92);
\draw [color=ffqqqq] (0,0)-- (1,0);
\draw [color=ffqqqq] (1,0)-- (0.5,0.87);
\draw [color=ffqqqq] (0.5,0.87)-- (0,0);
\draw [color=qqqqff] (0,0)-- (0.5,0.21);
\draw [color=qqqqff] (0.5,0.21)-- (1,0);
\draw [color=qqqqff] (0.5,0.21)-- (0.07,0.54);
\draw [color=qqqqff] (0.07,0.54)-- (0,0);
\draw [color=qqqqff] (0.07,0.54)-- (0.5,0.87);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=black] (0.5,0.87) circle (1.5pt);
\fill [color=black] (0.5,0.21) circle (1.5pt);
\fill [color=black] (0.07,0.54) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> Figures/1dgraph4.tex <==
\usetikzlibrary{arrows}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round]
\clip(-0.33,-0.06) rectangle (1.04,0.94);
\draw [color=ffqqqq] (0,0)-- (1,0);
\draw [color=ffqqqq] (1,0)-- (0.5,0.87);
\draw [color=ffqqqq] (0.5,0.87)-- (0,0);
\draw [color=qqqqff] (0,0)-- (0.09,0.4);
\draw [color=qqqqff] (0.09,0.4)-- (-0.31,0.28);
\draw [color=qqqqff] (-0.31,0.28)-- (0,0);
\draw [color=ffqqqq] (0.09,0.4)-- (1,0);
\draw [color=ffqqqq] (-0.31,0.28)-- (0.5,0.87);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=black] (0.5,0.87) circle (1.5pt);
\fill [color=black] (0.09,0.4) circle (1.5pt);
\fill [color=black] (-0.31,0.28) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> Figures/1dgraph5.tex <==
\usetikzlibrary{arrows}
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{qqqqff}{rgb}{0,0,1}
\begin{tikzpicture}[line cap=round,line join=round]
\clip(1.15044,-0.72521) rectangle (2.64146,0.73377);
\draw [color=qqqqff] (2.56,0.34)-- (1.56295,-0.5832);
\draw [color=ffqqqq] (2.56,0.34)-- (2.56,-0.66);
\draw [color=ffqqqq] (2.56,-0.66)-- (1.56295,-0.5832);
\draw [color=ffqqqq] (1.56295,-0.5832)-- (1.2012,0.34907);
\draw [color=ffqqqq] (1.2012,0.34907)-- (2.15851,0.63816);
\draw [color=qqqqff] (2.15851,0.63816)-- (1.56295,-0.5832);
\draw [color=qqqqff] (2.56,-0.66)-- (2.15851,0.63816);
\draw [color=qqqqff] (1.2012,0.34907)-- (2.56,0.34);
\begin{scriptsize}
\fill [color=black] (2.56,0.34) circle (1.5pt);
\fill [color=black] (2.56,-0.66) circle (1.5pt);
\fill [color=black] (1.56295,-0.5832) circle (1.5pt);
\fill [color=black] (2.15851,0.63816) circle (1.5pt);
\fill [color=black] (1.2012,0.34907) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> Figures/1dgraph6.tex <==
\usetikzlibrary{arrows}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round]
\clip(3.2,3.36) rectangle (4.9,5.49);
\draw [color=ffqqqq] (4.24,4.38)-- (3.74,3.51);
\draw [color=ffqqqq] (3.74,3.51)-- (4.74,3.51);
\draw [color=ffqqqq] (4.74,3.51)-- (4.24,4.38);
\draw [color=ffqqqq] (4.24,4.38)-- (4.24,5.38);
\draw [color=ffqqqq] (4.24,5.38)-- (3.37,4.88);
\draw [color=ffqqqq] (3.37,4.88)-- (4.24,4.38);
\draw [color=qqqqff] (4.74,3.51)-- (4.24,5.38);
\draw [color=qqqqff] (3.74,3.51)-- (4.24,5.38);
\draw [color=qqqqff] (4.74,3.51)-- (3.37,4.88);
\begin{scriptsize}
\fill [color=black] (4.24,4.38) circle (1.5pt);
\fill [color=black] (3.74,3.51) circle (1.5pt);
\fill [color=black] (4.74,3.51) circle (1.5pt);
\fill [color=black] (4.24,5.38) circle (1.5pt);
\fill [color=black] (3.37,4.88) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> Figures/1dgraph7.tex <==
\usetikzlibrary{arrows}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round]
\draw [color=ffqqqq] (2.42,-2.6)-- (3.42,-2.6);
\draw [color=ffqqqq] (3.42,-2.6)-- (3.73,-1.65);
\draw [color=ffqqqq] (3.73,-1.65)-- (2.92,-1.06);
\draw [color=ffqqqq] (2.92,-1.06)-- (2.11,-1.65);
\draw [color=ffqqqq] (2.11,-1.65)-- (2.42,-2.6);
\draw [color=qqqqff] (2.42,-2.6)-- (3.73,-1.65);
\draw [color=qqqqff] (3.73,-1.65)-- (2.11,-1.65);
\draw [color=qqqqff] (2.11,-1.65)-- (3.42,-2.6);
\draw [color=qqqqff] (3.42,-2.6)-- (2.92,-1.06);
\draw [color=qqqqff] (2.92,-1.06)-- (2.42,-2.6);
\begin{scriptsize}
\fill [color=black] (2.42,-2.6) circle (1.5pt);
\fill [color=black] (3.42,-2.6) circle (1.5pt);
\fill [color=black] (3.73,-1.65) circle (1.5pt);
\fill [color=black] (2.92,-1.06) circle (1.5pt);
\fill [color=black] (2.11,-1.65) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> Figures/1dgraph8.tex <==
\usetikzlibrary{arrows}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round]
\clip(2.05,-2.68) rectangle (3.81,-0.96);
\draw [color=qqqqff] (2.42,-2.6)-- (3.42,-2.6);
\draw [color=qqqqff] (3.42,-2.6)-- (3.73,-1.65);
\draw [color=qqqqff] (3.73,-1.65)-- (2.92,-1.06);
\draw [color=qqqqff] (2.92,-1.06)-- (2.11,-1.65);
\draw [color=qqqqff] (2.11,-1.65)-- (2.42,-2.6);
\draw [color=ffqqqq] (2.42,-2.6)-- (3.73,-1.65);
\draw [color=ffqqqq] (3.73,-1.65)-- (2.11,-1.65);
\draw [color=ffqqqq] (2.11,-1.65)-- (3.42,-2.6);
\draw [color=ffqqqq] (3.42,-2.6)-- (2.92,-1.06);
\draw [color=ffqqqq] (2.92,-1.06)-- (2.42,-2.6);
\begin{scriptsize}
\fill [color=black] (2.42,-2.6) circle (1.5pt);
\fill [color=black] (3.42,-2.6) circle (1.5pt);
\fill [color=black] (3.73,-1.65) circle (1.5pt);
\fill [color=black] (2.92,-1.06) circle (1.5pt);
\fill [color=black] (2.11,-1.65) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> Figures/2nminusz2elugraf.tex <==
\usetikzlibrary{arrows}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round]
\clip(-4.5,-1) rectangle (1.5,1.5);
\draw (0.5,0.87)-- (-0.5,0.87);
\draw (-0.5,0.87)-- (-1,0);
\draw (-1,0)-- (-0.5,-0.87);
\draw (-0.5,-0.87)-- (0.5,-0.87);
\draw (0.5,-0.87)-- (1,0);
\draw (1,0)-- (0.5,0.87);
\draw (0.5,0.87)-- (0,0);
\draw (0,0)-- (-0.5,0.87);
\draw (-1,0)-- (0,0);
\draw (0,0)-- (-0.5,-0.87);
\draw (0.5,-0.87)-- (0,0);
\draw (0,0)-- (1,0);
\draw (-0.5,0.87)-- (-1.5,0.87);
\draw (-1.5,0.87)-- (-1,0);
\draw (-1,0)-- (-2,0);
\draw (-2,0)-- (-1.5,0.87);
\draw (-1.5,0.87)-- (-2.5,0.87);
\draw (-2.5,0.87)-- (-2,0);
\draw (-2,0)-- (-3,0);
\draw (-3,0)-- (-2.5,0.87);
\draw (-2.5,0.87)-- (-3.5,0.87);
\draw (-3.5,0.87)-- (-3,0);
\draw (-3,0)-- (-4,0);
\draw (-4,0)-- (-3.5,0.87);
\begin{scriptsize}
\fill [color=uququq] (0,0) circle (1.5pt);
\fill [color=uququq] (-1,0) circle (1.5pt);
\fill [color=uququq] (-0.5,-0.87) circle (1.5pt);
\fill [color=uququq] (0.5,-0.87) circle (1.5pt);
\fill [color=uququq] (1,0) circle (1.5pt);
\fill [color=uququq] (0.5,0.87) circle (1.5pt);
\fill [color=uququq] (-0.5,0.87) circle (1.5pt);
\fill [color=uququq] (-1.5,0.87) circle (1.5pt);
\fill [color=uququq] (-2,0) circle (1.5pt);
\fill [color=uququq] (-2.5,0.87) circle (1.5pt);
\fill [color=uququq] (-3,0) circle (1.5pt);
\fill [color=uququq] (-3.5,0.87) circle (1.5pt);
\fill [color=uququq] (-4,0) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> Figures/5pontu1dgraf1.tex <==
\usetikzlibrary{arrows}
\definecolor{qqwuqq}{rgb}{0,0.39216,0}
\definecolor{uququq}{rgb}{0.25098,0.25098,0.25098}
\begin{tikzpicture}[line cap=round,line join=round,scale=3]
\clip(11.28768,12.48611) rectangle (13.56159,13.89975);
\draw [shift={(12.38,13.5)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (174.17366:0.15092) arc (174.17366:308.0709:0.15092) -- cycle;
\draw (13.3701,13.6404)-- (12.38,13.5);
\draw (12.38,13.5)-- (12.99664,12.71275);
\draw (12.99664,12.71275)-- (13.3701,13.6404);
\draw (12.38,13.5)-- (11.38517,13.60151);
\draw (11.38517,13.60151)-- (11.79467,12.68921);
\draw (11.79467,12.68921)-- (12.38,13.5);
\draw (11.79467,12.68921)-- (12.99664,12.71275);
\draw (11.38517,13.60151)-- (13.3701,13.6404);
\draw (11.79467,12.68921)-- (13.3701,13.6404);
\draw (12.99664,12.71275)-- (11.38517,13.60151);
\draw (12.39445,12.7628) node[anchor=north west] {$x$};
\draw (12.35924,13.80417) node[anchor=north west] {$y$};
\draw (12.76673,13.34134) node[anchor=north west] {$d$};
\draw (11.83101,13.38158) node[anchor=north west] {$d$};
\draw (11.46879,13.23066) node[anchor=north west] {$1$};
\draw (13.18428,13.23569) node[anchor=north west] {$1$};
\draw (12.77679,13.1552) node[anchor=north west] {$1$};
\draw (12.8774,13.62809) node[anchor=north west] {$1$};
\draw (11.88131,13.613) node[anchor=north west] {$1$};
\draw (11.92156,13.16526) node[anchor=north west] {$1$};
\begin{scriptsize}
\fill [color=black] (12.38,13.5) circle (0.5pt);
\draw[color=black] (12.41961,13.56772) node {$A$};
\fill [color=black] (11.38517,13.60151) circle (0.5pt);
\draw[color=black] (11.42351,13.66834) node {$B$};
\fill [color=uququq] (11.79467,12.68921) circle (0.5pt);
\draw[color=uququq] (11.83604,12.75274) node {$C$};
\fill [color=black] (12.99664,12.71275) circle (0.5pt);
\draw[color=black] (13.03839,12.77789) node {$D$};
\fill [color=uququq] (13.3701,13.6404) circle (0.5pt);
\draw[color=uququq] (13.41067,13.70355) node {$E$};
\draw[color=qqwuqq] (12.37433,13.43692) node {$\phi$};
\end{scriptsize}
\end{tikzpicture}


==> Figures/5pontu1dgraf2.tex <==
\usetikzlibrary{arrows}
\definecolor{qqwuqq}{rgb}{0,0.3921568627,0}
\begin{tikzpicture}[line cap=round,line join=round,scale=3]
\clip(-0.1512250228,-0.3491869548) rectangle (1.116415921,0.7250850315);
\draw [shift={(0.5,0.3481516957)},color=qqwuqq,fill=qqwuqq,fill opacity=0.1] (0,0) -- (154.8496255027:0.1289126383) arc (154.8496255027:265.1503744973:0.1289126383) -- cycle;
\draw (0,0)-- (1,0);
\draw (0.4484917871,-0.258936854)-- (0.5,0.3481516957);
\draw (0.5,0.3481516957)-- (0,0);
\draw (0,0)-- (0.4484917871,-0.258936854);
\draw (0.4484917871,-0.258936854)-- (1,0);
\draw (1,0)-- (0.5,0.3481516957);
\draw (0.5,0.3481516957)-- (-0.0515082129,0.6070885498);
\draw (-0.0515082129,0.6070885498)-- (0,0);
\draw (0.4484917871,-0.258936854)-- (-0.0515082129,0.6070885498);
\draw (1,0)-- (-0.0515082129,0.6070885498);
\draw (0.1839478369,-0.1128471178) node[anchor=north west] {$x$};
\draw (0.7726488854,0.3168616767) node[anchor=north west] {$d$};
\draw (0.6093595435,0.2438111816) node[anchor=north west] {$y$};
\draw (0.2398099802,0.6305490967) node[anchor=north west] {$d$};
\draw (0.338643003,0.3039704128) node[anchor=north west] {$d$};
\draw (0.4976352569,0.1965432142) node[anchor=north west] {$d$};
\draw (-0.0266094724,0.3555354682) node[anchor=north west] {$d$};
\draw (0.725380918,-0.0784704143) node[anchor=north west] {$d$};
\draw (0.6007653676,0.0375509603) node[anchor=north west] {$1$};
\draw (0.2655925079,0.1836519504) node[anchor=north west] {$1$};
\begin{scriptsize}
\fill [color=black] (0,0) circle (0.5pt);
\draw[color=black] (0.0335497589,0.054739312) node {$C$};
\fill [color=black] (1,0) circle (0.5pt);
\draw[color=black] (1.03477125,0.054739312) node {$E$};
\fill [color=black] (0.5,0.3481516957) circle (0.5pt);
\draw[color=black] (0.5363090484,0.4028034356) node {$A$};
\fill [color=black] (0.4484917871,-0.258936854) circle (0.5pt);
\draw[color=black] (0.4847439931,-0.2030859647) node {$D$};
\fill [color=black] (-0.0515082129,0.6070885498) circle (0.5pt);
\draw[color=black] (-0.0180152965,0.6649258002) node {$B$};
\draw[color=qqwuqq] (0.4675556413,0.3211587646) node {$\phi$};
\end{scriptsize}
\end{tikzpicture}


==> Figures/5pontu1dgraf3.tex <==
\usetikzlibrary{arrows}
\begin{tikzpicture}[line cap=round,line join=round,scale=3]
\clip(-0.25,-0.19) rectangle (1.11,0.97);
\draw (0,0)-- (1,0);
\draw (1,0)-- (0.5,0.87);
\draw (0.5,0.87)-- (0,0);
\draw (0,0)-- (0.5,0.49);
\draw (0.5,0.49)-- (1,0);
\draw (0.5,0.87)-- (-0.17,0.68);
\draw (-0.17,0.68)-- (0,0);
\draw (0.5,0.49)-- (-0.17,0.68);
\draw (1,0)-- (-0.17,0.68);
\draw (0.46,0.03) node[anchor=north west] {$1$};
\draw (0.82,0.51) node[anchor=north west] {$1$};
\draw (0.09,0.36) node[anchor=north west] {$1$};
\draw (-0.08,0.43) node[anchor=north west] {$d$};
\draw (0.26,0.29) node[anchor=north west] {$d$};
\draw (0.16,0.69) node[anchor=north west] {$d$};
\draw (0.59,0.4) node[anchor=north west] {$d$};
\draw (0.21,0.83) node[anchor=north west] {$d$};
\draw (0.5,0.49)-- (0.5,0.87);
\draw (0.5,0.72) node[anchor=north west] {$x$};
\draw (0.51,0.3) node[anchor=north west] {$y$};
\begin{scriptsize}
\fill [color=black] (0,0) circle (0.5pt);
\draw[color=black] (0.03,0.05) node {$A$};
\fill [color=black] (1,0) circle (0.5pt);
\draw[color=black] (1.03,0.05) node {$B$};
\fill [color=black] (0.5,0.87) circle (0.5pt);
\draw[color=black] (0.53,0.91) node {$C$};
\fill [color=black] (0.5,0.49) circle (0.5pt);
\draw[color=black] (0.53,0.53) node {$D$};
\fill [color=black] (-0.17,0.68) circle (0.5pt);
\draw[color=black] (-0.14,0.72) node {$E$};
\end{scriptsize}
\end{tikzpicture}


==> Figures/5pontu1dgraf4.tex <==
\usetikzlibrary{arrows}
\begin{tikzpicture}[line cap=round,line join=round,scale=3]
\clip(-0.44,-0.13) rectangle (1.11,0.98);
\draw (0,0)-- (1,0);
\draw (1,0)-- (0.5,0.87);
\draw (0.5,0.87)-- (0,0);
\draw (0,0)-- (0.11,0.47);
\draw (0.11,0.47)-- (-0.35,0.33);
\draw (-0.35,0.33)-- (0,0);
\draw (1,0)-- (0.11,0.47);
\draw (-0.35,0.33)-- (0.5,0.87);
\draw (0.11,0.47)-- (0.5,0.87);
\draw (-0.35,0.33)-- (1,0);
\draw (0.5,0.05) node[anchor=north west] {$1$};
\draw (0.75,0.57) node[anchor=north west] {$1$};
\draw (0.34,0.56) node[anchor=north west] {$1$};
\draw (0.17,0.68) node[anchor=north west] {$x$};
\draw (0.27,0.19) node[anchor=north west] {$y$};
\draw (0.01,0.41) node[anchor=north west] {$d$};
\draw (-0.12,0.45) node[anchor=north west] {$d$};
\draw (-0.24,0.18) node[anchor=north west] {$d$};
\draw (0.4,0.34) node[anchor=north west] {$1$};
\draw (0.02,0.74) node[anchor=north west] {$1$};
\begin{scriptsize}
\fill [color=black] (0,0) circle (0.5pt);
\draw[color=black] (0.03,0.05) node {$A$};
\fill [color=black] (1,0) circle (0.5pt);
\draw[color=black] (1.03,0.05) node {$B$};
\fill [color=black] (0.5,0.87) circle (0.5pt);
\draw[color=black] (0.53,0.91) node {$C$};
\fill [color=black] (0.11,0.47) circle (0.5pt);
\draw[color=black] (0.15,0.52) node {$D$};
\fill [color=black] (-0.35,0.33) circle (0.5pt);
\draw[color=black] (-0.32,0.38) node {$E$};
\end{scriptsize}
\end{tikzpicture}


==> Figures/5pontu1dgraf5.tex <==
\usetikzlibrary{arrows}
\begin{tikzpicture}[line cap=round,line join=round,scale=3]
\clip(1.12032,-0.79654) rectangle (2.72981,0.74045);
\draw (2.56,0.34)-- (1.56295,-0.5832);
\draw (2.56,0.34)-- (2.56,-0.66);
\draw (2.56,-0.66)-- (1.56295,-0.5832);
\draw (1.56295,-0.5832)-- (1.2012,0.34907);
\draw (1.2012,0.34907)-- (2.15851,0.63816);
\draw (2.15851,0.63816)-- (1.56295,-0.5832);
\draw (2.56,-0.66)-- (2.15851,0.63816);
\draw (1.2012,0.34907)-- (2.56,0.34);
\begin{scriptsize}
\fill [color=black] (2.56,0.34) circle (0.5pt);
\draw[color=black] (2.58843,0.38883) node {$A$};
\fill [color=black] (2.56,-0.66) circle (0.5pt);
\draw[color=black] (2.58843,-0.61167) node {$B$};
\fill [color=black] (1.56295,-0.5832) circle (0.5pt);
\draw[color=black] (1.57706,-0.48842) node {$C$};
\draw[color=black] (2.03381,-0.05342) node {$d$};
\draw[color=black] (2.51593,-0.13317) node {$1$};
\draw[color=black] (2.07731,-0.53554) node {$1$};
\fill [color=black] (2.15851,0.63816) circle (0.5pt);
\draw[color=black] (2.18606,0.68608) node {$E$};
\fill [color=black] (1.2012,0.34907) circle (0.5pt);
\draw[color=black] (1.22907,0.39608) node {$D$};
\draw[color=black] (1.45019,-0.06792) node {$1$};
\draw[color=black] (1.70756,0.46495) node {$1$};
\draw[color=black] (1.81994,0.0807) node {$d$};
\draw[color=black] (2.42894,0.03358) node {$d$};
\draw[color=black] (1.89244,0.3127) node {$d$};
\end{scriptsize}
\end{tikzpicture}


==> Figures/Egyseggrafok.tex <==
\usetikzlibrary{arrows}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.8]
\clip(2.9,-0.1) rectangle (24.1,18.1);
\draw (10,16.5)-- (11,16.5);
\draw (16,16)-- (17,16);
\draw (20,17)-- (20,16);
\draw (20,17)-- (19,17);
\draw (7,13)-- (8,13);
\draw (14,12.75)-- (13,12.75);
\draw (13,14.25)-- (14,14.25);
\draw (15.63,13)-- (16.5,13.5);
\draw (17.37,13)-- (16.5,13.5);
\draw (16.5,13.5)-- (16.5,14.5);
\draw (19,13.21)-- (20,13.21);
\draw (20,13.21)-- (19.5,14.08);
\draw (19.5,14.08)-- (19,13.21);
\draw (21,0)-- (21,18);
\draw (3,0)-- (3,18);
\draw (6,0)-- (6,18);
\draw (9,0)-- (9,18);
\draw (12,0)-- (12,18);
\draw (15,0)-- (15,18);
\draw (18,0)-- (18,18);
\draw (3,12)-- (24,12);
\draw (3,6)-- (24,6);
\draw (24,0)-- (24,18);
\draw (4,9.63)-- (4.5,10.5);
\draw (4.5,10.5)-- (4.5,11.5);
\draw (4.5,10.5)-- (5,9.63);
\draw (5,9.63)-- (4,9.63);
\draw (7,10)-- (8,10);
\draw (8,10)-- (8,11);
\draw (8,11)-- (7,11);
\draw (7,11)-- (7,10);
\draw (3,9)-- (24,9);
\draw (10,10.5)-- (11,10.5);
\draw (11,10.5)-- (10.5,9.63);
\draw (10.5,9.63)-- (10,10.5);
\draw (10,10.5)-- (10.5,11.37);
\draw (10.5,11.37)-- (11,10.5);
\draw (16,9.63)-- (17,9.63);
\draw (18.59,11.28)-- (19.5,11.7);
\draw (19.5,11.7)-- (20.41,11.28);
\draw (3.63,7)-- (4.5,7.5);
\draw (4.5,7.5)-- (5.37,7);
\draw (4.5,7.5)-- (4.5,8.5);
\draw (7,7.21)-- (8,7.21);
\draw (8,7.21)-- (7.5,8.08);
\draw (7.5,8.08)-- (7,7.21);
\draw (9.5,7.5)-- (10,6.63);
\draw (10,6.63)-- (11,6.63);
\draw (11,6.63)-- (11.5,7.5);
\draw (14.21,7.5)-- (13.5,8.21);
\draw (13.5,8.21)-- (12.79,7.5);
\draw (13,7)-- (14,7);
\draw (15.79,6.79)-- (16.5,7.5);
\draw (16.5,7.5)-- (17.21,6.79);
\draw (16.5,7.5)-- (15.79,8.21);
\draw (16.5,7.5)-- (17.21,8.21);
\draw (19,6.63)-- (20,6.63);
\draw (20,6.63)-- (19.5,7.5);
\draw (19.5,7.5)-- (19,6.63);
\draw (19.5,7.5)-- (19.5,8.5);
\draw (3,3)-- (24,3);
\draw (4,4)-- (5,4);
\draw (5,4)-- (5,5);
\draw (5,5)-- (4,5);
\draw (4,5)-- (4,4);
\draw (6.63,5)-- (6.63,4);
\draw (6.63,4)-- (7.5,3.5);
\draw (7.5,3.5)-- (8.37,4);
\draw (8.37,4)-- (8.37,5);
\draw (3,0)-- (24,0);
\draw (11,13)-- (10,13);
\draw (10,13)-- (10,14);
\draw (3,15)-- (24,15);
\draw (24,18)-- (3,18);
\draw (22,16.21)-- (22.5,17.08);
\draw (22.5,17.08)-- (23,16.21);
\draw (23,16.21)-- (22,16.21);
\draw (21.69,13.76)-- (22,12.81);
\draw (22,12.81)-- (23,12.81);
\draw (23,12.81)-- (23.31,13.76);
\draw (22,11.37)-- (23,11.37);
\draw (22,9.63)-- (23,9.63);
\draw (21.5,6.5)-- (22.5,6.5);
\draw (22.5,6.5)-- (23.5,6.5);
\draw (22.5,6.5)-- (22.5,7.5);
\draw (22,4.5)-- (23,4.5);
\draw (23,4.5)-- (22.5,3.63);
\draw (22.5,3.63)-- (22,4.5);
\draw (22,4.5)-- (22.5,5.37);
\draw (22.5,5.37)-- (23,4.5);
\draw (19,4.5)-- (19.5,3.63);
\draw (19.5,3.63)-- (20,4.5);
\draw (20,4.5)-- (19,4.5);
\draw (19,4.5)-- (19.26,5.47);
\draw (19.74,5.47)-- (20,4.5);
\draw (22.5,7.5)-- (22.5,8.5);
\draw (16.5,4.21)-- (16.5,5.21);
\draw (16.5,5.21)-- (15.79,4.5);
\draw (15.79,4.5)-- (16.5,3.79);
\draw (16.5,3.79)-- (17.21,4.5);
\draw (17.21,4.5)-- (16.5,5.21);
\draw (13.5,5.08)-- (13,4.21);
\draw (13.5,5.08)-- (13.33,4.09);
\draw (13.5,5.08)-- (13.67,4.09);
\draw (13.5,5.08)-- (14,4.21);
\draw (13,4.21)-- (14,4.21);
\draw (10,4.5)-- (10.5,5.37);
\draw (10.5,5.37)-- (11,4.5);
\draw (11,4.5)-- (10,4.5);
\draw (10,4)-- (11,4);
\draw (22,2.37)-- (23,2.37);
\draw (22,2.37)-- (21.5,1.5);
\draw (21.5,1.5)-- (22.5,1.5);
\draw (22.5,1.5)-- (22,2.37);
\draw (22.5,1.5)-- (23,2.37);
\draw (22.5,1.5)-- (23.5,1.5);
\draw (23.5,1.5)-- (23,2.37);
\draw (19,1.5)-- (19,2.5);
\draw (19,2.5)-- (20,2.5);
\draw (20,2.5)-- (20,1.5);
\draw (20,1.5)-- (19,1.5);
\draw (19,1.5)-- (19.5,0.63);
\draw (19.5,0.63)-- (20,1.5);
\draw (16.5,1.5)-- (15.63,2);
\draw (15.63,2)-- (15.63,1);
\draw (15.63,1)-- (16.5,1.5);
\draw (16.5,1.5)-- (17.37,1);
\draw (17.37,1)-- (17.37,2);
\draw (17.37,2)-- (16.5,1.5);
\draw (13,1.5)-- (13.5,2.37);
\draw (13.5,2.37)-- (14,1.5);
\draw (14,1.5)-- (13,1.5);
\draw (13,1.5)-- (13.5,0.63);
\draw (13.5,0.63)-- (14,1.5);
\draw (13.5,1.37)-- (13.5,2.37);
\draw (10.5,1.5)-- (10.5,2.5);
\draw (10.5,1.5)-- (9.63,1);
\draw (9.63,1)-- (10.5,0.5);
\draw (10.5,0.5)-- (10.5,1.5);
\draw (10.5,1.5)-- (11.37,1);
\draw (11.37,1)-- (10.5,0.5);
\draw (7.5,2.35)-- (6.69,1.76);
\draw (6.69,1.76)-- (7,0.81);
\draw (7,0.81)-- (8,0.81);
\draw (8,0.81)-- (8.31,1.76);
\draw (8.31,1.76)-- (7.5,2.35);
\draw (4.5,2.5)-- (4,1.63);
\draw (4,1.63)-- (5,1.63);
\draw (5,1.63)-- (4.5,2.5);
\draw (4.5,2.5)-- (4.5,1.5);
\draw (4.5,1.5)-- (4.5,0.5);
\begin{scriptsize}
\fill [color=uququq] (4.5,16.5) circle (2.5pt);
\fill [color=uququq] (6.7,16.5) circle (2.5pt);
\fill [color=uququq] (8.3,16.5) circle (2.5pt);
\fill [color=uququq] (10,16.5) circle (2.5pt);
\fill [color=uququq] (11,16.5) circle (2.5pt);
\fill [color=uququq] (13.5,17.5) circle (2.5pt);
\fill [color=uququq] (12.63,16) circle (2.5pt);
\fill [color=uququq] (14.37,16) circle (2.5pt);
\fill [color=uququq] (16,16) circle (2.5pt);
\fill [color=uququq] (17,16) circle (2.5pt);
\fill [color=uququq] (16.5,17.21) circle (2.5pt);
\fill [color=uququq] (20,16) circle (2.5pt);
\fill [color=uququq] (20,17) circle (2.5pt);
\fill [color=uququq] (19,17) circle (2.5pt);
\fill [color=uququq] (5.21,12.79) circle (2.5pt);
\fill [color=uququq] (3.79,14.21) circle (2.5pt);
\fill [color=uququq] (5.21,14.21) circle (2.5pt);
\fill [color=uququq] (3.79,12.79) circle (2.5pt);
\fill [color=uququq] (7,13) circle (2.5pt);
\fill [color=uququq] (8,13) circle (2.5pt);
\fill [color=uququq] (8.21,14.21) circle (2.5pt);
\fill [color=uququq] (6.79,14.21) circle (2.5pt);
\fill [color=uququq] (11,13) circle (2.5pt);
\fill [color=uququq] (10,14) circle (2.5pt);
\fill [color=uququq] (11.21,14.21) circle (2.5pt);
\fill [color=uququq] (14,12.75) circle (2.5pt);
\fill [color=uququq] (13,12.75) circle (2.5pt);
\fill [color=uququq] (13,14.25) circle (2.5pt);
\fill [color=uququq] (14,14.25) circle (2.5pt);
\fill [color=uququq] (16.5,13.5) circle (2.5pt);
\fill [color=uququq] (16.5,14.5) circle (2.5pt);
\fill [color=uququq] (15.63,13) circle (2.5pt);
\fill [color=uququq] (17.37,13) circle (2.5pt);
\fill [color=uququq] (19.5,13.5) circle (2.5pt);
\fill [color=uququq] (19.5,14.08) circle (2.5pt);
\fill [color=uququq] (19,13.21) circle (2.5pt);
\fill [color=uququq] (20,13.21) circle (2.5pt);
\fill [color=uququq] (4.5,10.5) circle (2.5pt);
\fill [color=uququq] (4.5,11.5) circle (2.5pt);
\fill [color=uququq] (4,9.63) circle (2.5pt);
\fill [color=uququq] (5,9.63) circle (2.5pt);
\fill [color=uququq] (7,10) circle (2.5pt);
\fill [color=uququq] (8,10) circle (2.5pt);
\fill [color=uququq] (8,11) circle (2.5pt);
\fill [color=uququq] (7,11) circle (2.5pt);
\fill [color=uququq] (10,10.5) circle (2.5pt);
\fill [color=uququq] (11,10.5) circle (2.5pt);
\fill [color=uququq] (10.5,9.63) circle (2.5pt);
\fill [color=uququq] (10.5,11.37) circle (2.5pt);
\fill [color=uququq] (13.5,11.7) circle (2.5pt);
\fill [color=uququq] (12.36,10.87) circle (2.5pt);
\fill [color=uququq] (12.79,9.53) circle (2.5pt);
\fill [color=uququq] (14.21,9.53) circle (2.5pt);
\fill [color=uququq] (14.64,10.87) circle (2.5pt);
\fill [color=uququq] (17,9.63) circle (2.5pt);
\fill [color=uququq] (16,9.63) circle (2.5pt);
\fill [color=uququq] (15.36,10.87) circle (2.5pt);
\fill [color=uququq] (16.5,11.7) circle (2.5pt);
\fill [color=uququq] (17.64,10.87) circle (2.5pt);
\fill [color=uququq] (19.5,11.7) circle (2.5pt);
\fill [color=uququq] (18.59,11.28) circle (2.5pt);
\fill [color=uququq] (20.41,11.28) circle (2.5pt);
\fill [color=uququq] (18.79,9.53) circle (2.5pt);
\fill [color=uququq] (20.21,9.53) circle (2.5pt);
\fill [color=uququq] (4.5,7.5) circle (2.5pt);
\fill [color=uququq] (4.5,8.5) circle (2.5pt);
\fill [color=uququq] (3.63,7) circle (2.5pt);
\fill [color=uququq] (5.37,7) circle (2.5pt);
\fill [color=uququq] (4.5,7) circle (2.5pt);
\fill [color=uququq] (7.5,8.08) circle (2.5pt);
\fill [color=uququq] (7,7.21) circle (2.5pt);
\fill [color=uququq] (8,7.21) circle (2.5pt);
\fill [color=uququq] (7.32,7.39) circle (2.5pt);
\fill [color=uququq] (7.68,7.39) circle (2.5pt);
\fill [color=uququq] (11,6.63) circle (2.5pt);
\fill [color=uququq] (10,6.63) circle (2.5pt);
\fill [color=uququq] (9.5,7.5) circle (2.5pt);
\fill [color=uququq] (11.5,7.5) circle (2.5pt);
\fill [color=uququq] (10.5,8.5) circle (2.5pt);
\fill [color=uququq] (14.21,7.5) circle (2.5pt);
\fill [color=uququq] (13.5,8.21) circle (2.5pt);
\fill [color=uququq] (12.79,7.5) circle (2.5pt);
\fill [color=uququq] (13,7) circle (2.5pt);
\fill [color=uququq] (14,7) circle (2.5pt);
\fill [color=uququq] (16.5,7.5) circle (2.5pt);
\fill [color=uququq] (17.21,8.21) circle (2.5pt);
\fill [color=uququq] (15.79,8.21) circle (2.5pt);
\fill [color=uququq] (15.79,6.79) circle (2.5pt);
\fill [color=uququq] (17.21,6.79) circle (2.5pt);
\fill [color=uququq] (19.5,7.5) circle (2.5pt);
\fill [color=uququq] (19.5,8.5) circle (2.5pt);
\fill [color=uququq] (19,6.63) circle (2.5pt);
\fill [color=uququq] (20,6.63) circle (2.5pt);
\fill [color=uququq] (19.5,6.92) circle (2.5pt);
\fill [color=uququq] (4.5,4.5) circle (2.5pt);
\fill [color=uququq] (5,5) circle (2.5pt);
\fill [color=uququq] (4,5) circle (2.5pt);
\fill [color=uququq] (4,4) circle (2.5pt);
\fill [color=uququq] (5,4) circle (2.5pt);
\fill [color=uququq] (7.5,3.5) circle (2.5pt);
\fill [color=uququq] (8.37,4) circle (2.5pt);
\fill [color=uququq] (8.37,5) circle (2.5pt);
\fill [color=uququq] (6.63,4) circle (2.5pt);
\fill [color=uququq] (6.63,5) circle (2.5pt);
\fill [color=uququq] (10,13) circle (2.5pt);
\fill [color=uququq] (22.5,17.08) circle (2.5pt);
\fill [color=uququq] (22,16.21) circle (2.5pt);
\fill [color=uququq] (23,16.21) circle (2.5pt);
\fill [color=uququq] (21.69,13.76) circle (2.5pt);
\fill [color=uququq] (22,12.81) circle (2.5pt);
\fill [color=uququq] (23,12.81) circle (2.5pt);
\fill [color=uququq] (23.31,13.76) circle (2.5pt);
\fill [color=uququq] (22,11.37) circle (2.5pt);
\fill [color=uququq] (23,11.37) circle (2.5pt);
\fill [color=uququq] (22.5,10.87) circle (2.5pt);
\fill [color=uququq] (22,9.63) circle (2.5pt);
\fill [color=uququq] (23,9.63) circle (2.5pt);
\fill [color=uququq] (22.5,7.5) circle (2.5pt);
\fill [color=uququq] (22.5,8.5) circle (2.5pt);
\fill [color=uququq] (22.5,6.5) circle (2.5pt);
\fill [color=uququq] (21.5,6.5) circle (2.5pt);
\fill [color=uququq] (23.5,6.5) circle (2.5pt);
\fill [color=uququq] (22.5,5.7) circle (2.5pt);
\fill [color=uququq] (22.5,5.37) circle (2.5pt);
\fill [color=uququq] (22,4.5) circle (2.5pt);
\fill [color=uququq] (23,4.5) circle (2.5pt);
\fill [color=uququq] (22.5,3.63) circle (2.5pt);
\fill [color=uququq] (19.26,5.47) circle (2.5pt);
\fill [color=uququq] (19.74,5.47) circle (2.5pt);
\fill [color=uququq] (19,4.5) circle (2.5pt);
\fill [color=uququq] (20,4.5) circle (2.5pt);
\fill [color=uququq] (19.5,3.63) circle (2.5pt);
\fill [color=uququq] (16.5,5.21) circle (2.5pt);
\fill [color=uququq] (15.79,4.5) circle (2.5pt);
\fill [color=uququq] (16.5,4.21) circle (2.5pt);
\fill [color=uququq] (17.21,4.5) circle (2.5pt);
\fill [color=uququq] (16.5,3.79) circle (2.5pt);
\fill [color=uququq] (13.5,5.08) circle (2.5pt);
\fill [color=uququq] (13,4.21) circle (2.5pt);
\fill [color=uququq] (13.33,4.09) circle (2.5pt);
\fill [color=uququq] (13.67,4.09) circle (2.5pt);
\fill [color=uququq] (14,4.21) circle (2.5pt);
\fill [color=uququq] (10,4.5) circle (2.5pt);
\fill [color=uququq] (11,4.5) circle (2.5pt);
\fill [color=uququq] (10,4) circle (2.5pt);
\fill [color=uququq] (10.5,5.37) circle (2.5pt);
\fill [color=uququq] (11,4) circle (2.5pt);
\fill [color=uququq] (23,2.37) circle (2.5pt);
\fill [color=uququq] (22,2.37) circle (2.5pt);
\fill [color=uququq] (21.5,1.5) circle (2.5pt);
\fill [color=uququq] (22.5,1.5) circle (2.5pt);
\fill [color=uququq] (23.5,1.5) circle (2.5pt);
\fill [color=uququq] (19,2.5) circle (2.5pt);
\fill [color=uququq] (20,2.5) circle (2.5pt);
\fill [color=uququq] (19,1.5) circle (2.5pt);
\fill [color=uququq] (20,1.5) circle (2.5pt);
\fill [color=uququq] (19.5,0.63) circle (2.5pt);
\fill [color=uququq] (15.63,2) circle (2.5pt);
\fill [color=uququq] (16.5,1.5) circle (2.5pt);
\fill [color=uququq] (17.37,2) circle (2.5pt);
\fill [color=uququq] (15.63,1) circle (2.5pt);
\fill [color=uququq] (17.37,1) circle (2.5pt);
\fill [color=uququq] (13.5,2.37) circle (2.5pt);
\fill [color=uququq] (13,1.5) circle (2.5pt);
\fill [color=uququq] (13.5,1.37) circle (2.5pt);
\fill [color=uququq] (14,1.5) circle (2.5pt);
\fill [color=uququq] (13.5,0.63) circle (2.5pt);
\fill [color=uququq] (10.5,2.5) circle (2.5pt);
\fill [color=uququq] (9.63,1) circle (2.5pt);
\fill [color=uququq] (10.5,1.5) circle (2.5pt);
\fill [color=uququq] (11.37,1) circle (2.5pt);
\fill [color=uququq] (10.5,0.5) circle (2.5pt);
\fill [color=uququq] (7.5,2.35) circle (2.5pt);
\fill [color=uququq] (6.69,1.76) circle (2.5pt);
\fill [color=uququq] (8.31,1.76) circle (2.5pt);
\fill [color=uququq] (7,0.81) circle (2.5pt);
\fill [color=uququq] (8,0.81) circle (2.5pt);
\fill [color=uququq] (4.5,2.5) circle (2.5pt);
\fill [color=uququq] (4,1.63) circle (2.5pt);
\fill [color=uququq] (5,1.63) circle (2.5pt);
\fill [color=uququq] (4.5,1.5) circle (2.5pt);
\fill [color=uququq] (4.5,0.5) circle (2.5pt);
\node[draw] at (5.75,15.26) {1};
\node[draw] at (8.76,15.26) {2};
\node[draw] at (11.76,15.26) {3};
\node[draw] at (14.76,15.29) {4};
\node[draw] at (17.75,15.26) {5};
\node[draw] at (20.76,15.26) {6};
\node[draw] at (23.76,15.26) {7};
\node[draw] at (5.75,12.26) {8};
\node[draw] at (8.76,12.26) {9};
\node[draw] at (11.655,12.26) {10};
\node[draw] at (14.66,12.26) {11};
\node[draw] at (17.65,12.26) {12};
\node[draw] at (20.651,12.26) {13};
\node[draw] at (23.65,12.295) {14};
\node[draw] at (5.65,9.26) {15};
\node[draw] at (8.655,9.26) {16};
\node[draw] at (11.655,9.26) {17};
\node[draw] at (14.655,9.26) {18};
\node[draw] at (17.655,9.26) {19};
\node[draw] at (20.655,9.26) {20};
\node[draw] at (23.655,9.26) {21};
\node[draw] at (5.655,6.26) {22};
\node[draw] at (8.655,6.26) {23};
\node[draw] at (11.655,6.3) {24};
\node[draw] at (14.655,6.26) {25};
\node[draw] at (17.655,6.26) {26};
\node[draw] at (20.655,6.26) {27};
\node[draw] at (23.655,6.26) {28};
\node[draw] at (5.655,3.26) {29};
\node[draw] at (8.655,3.26) {30};
\node[draw] at (11.655,3.26) {31};
\node[draw] at (14.655,3.26) {32};
\node[draw] at (17.655,3.26) {33};
\node[draw] at (20.655,3.3) {34};
\node[draw] at (23.655,3.26) {35};
\node[draw] at (5.655,0.26) {36};
\node[draw] at (8.655,0.26) {37};
\node[draw] at (11.655,0.26) {38};
\node[draw] at (14.655,0.26) {39};
\node[draw] at (17.655,0.3) {40};
\node[draw] at (20.655,0.3) {41};
\node[draw] at (23.655,0.3) {42};
\end{scriptsize}
\end{tikzpicture}


==> Figures/FUDGaminekegyreszenemFUDG.tex <==
\usetikzlibrary{arrows}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\definecolor{tttttt}{rgb}{0.2,0.2,0.2}
\begin{tikzpicture}[line cap=round,line join=round]
\clip(16,15) rectangle (19,17);
\draw (16.74,15.11)-- (17.74,15.11);
\draw (17.74,15.11)-- (18.24,15.98);
\draw (18.24,15.98)-- (17.74,16.85);
\draw (17.74,16.85)-- (16.74,16.85);
\draw (16.74,16.85)-- (16.24,15.98);
\draw (16.24,15.98)-- (16.74,15.11);
\draw (16.74,15.11)-- (17.24,15.98);
\draw (17.74,15.11)-- (17.24,15.98);
\draw (18.24,15.98)-- (17.24,15.98);
\draw (17.74,16.85)-- (17.24,15.98);
\draw (16.74,16.85)-- (17.24,15.98);
\draw (16.24,15.98)-- (17.24,15.98);
\begin{scriptsize}
\fill [color=black] (17.24,15.98) circle (1.5pt);
\fill [color=black] (18.24,15.98) circle (1.5pt);
\fill [color=black] (17.74,16.85) circle (1.5pt);
\fill [color=black] (16.74,16.85) circle (1.5pt);
\fill [color=black] (16.24,15.98) circle (1.5pt);
\fill [color=black] (16.74,15.11) circle (1.5pt);
\fill [color=black] (17.74,15.11) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> Figures/GUDGaminemUDG.tex <==
\usetikzlibrary{arrows}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\definecolor{qqqqff}{rgb}{0,0,1}
\begin{tikzpicture}[line cap=round,line join=round]
\clip(16,14) rectangle (19,17);
\draw (18.1,15.39)-- (17.77,16.41);
\draw (17.77,16.41)-- (16.71,16.55);
\draw (16.71,16.55)-- (16.13,15.64);
\draw (16.13,15.64)-- (16.71,14.74);
\draw (16.71,14.74)-- (17.77,14.88);
\draw (17.77,14.88)-- (18.1,15.9);
\draw (18.1,15.9)-- (17.13,15.64);
\draw (17.77,16.41)-- (17.13,15.64);
\draw (16.71,16.55)-- (17.13,15.64);
\draw (16.13,15.64)-- (17.13,15.64);
\draw (16.71,14.74)-- (17.13,15.64);
\draw (17.77,14.88)-- (17.13,15.64);
\draw (18.1,15.39)-- (17.13,15.64);
\begin{scriptsize}
\fill [color=qqqqff] (17.13,15.64) circle (1.5pt);
\fill [color=uququq] (16.13,15.64) circle (1.5pt);
\fill [color=uququq] (16.71,14.74) circle (1.5pt);
\fill [color=uququq] (17.77,14.88) circle (1.5pt);
\fill [color=uququq] (18.1,15.9) circle (1.5pt);
\fill [color=uququq] (16.71,16.55) circle (1.5pt);
\fill [color=uququq] (17.77,16.41) circle (1.5pt);
\fill [color=uququq] (18.1,15.39) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> Figures/Isbell.tex <==
\usetikzlibrary{arrows}
\pagestyle{empty}
\definecolor{zzqqqq}{rgb}{0.6,0,0}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{qqffqq}{rgb}{0,1,0}
\definecolor{ffzztt}{rgb}{1,0.6,0.2}
\definecolor{ffffqq}{rgb}{1,1,0}
\definecolor{zzqqzz}{rgb}{0.6,0,0.6}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.5]
\clip(4.29,13.65) rectangle (22.64,23.65);
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=1.0] (13.02,17.44) -- (14.02,17.44) -- (14.52,18.31) -- (14.02,19.17) -- (13.02,19.17) -- (12.52,18.31) -- cycle;
\fill[color=zzqqzz,fill=zzqqzz,fill opacity=1.0] (14.52,18.31) -- (14.02,17.44) -- (14.52,16.57) -- (15.52,16.57) -- (16.02,17.44) -- (15.52,18.31) -- cycle;
\fill[color=ffffqq,fill=ffffqq,fill opacity=1.0] (14.02,17.44) -- (13.02,17.44) -- (12.52,16.57) -- (13.02,15.71) -- (14.02,15.71) -- (14.52,16.57) -- cycle;
\fill[color=ffzztt,fill=ffzztt,fill opacity=1.0] (13.02,17.44) -- (12.52,18.31) -- (11.52,18.31) -- (11.02,17.44) -- (11.52,16.57) -- (12.52,16.57) -- cycle;
\fill[color=qqffqq,fill=qqffqq,fill opacity=1.0] (12.52,18.31) -- (13.02,19.17) -- (12.52,20.04) -- (11.52,20.04) -- (11.02,19.17) -- (11.52,18.31) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=1.0] (13.02,19.17) -- (14.02,19.17) -- (14.52,20.04) -- (14.02,20.9) -- (13.02,20.9) -- (12.52,20.04) -- cycle;
\fill[color=zzqqqq,fill=zzqqqq,fill opacity=1.0] (14.02,19.17) -- (14.52,18.31) -- (15.52,18.31) -- (16.02,19.17) -- (15.52,20.04) -- (14.52,20.04) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=1.0] (14.52,16.57) -- (14.02,15.71) -- (14.52,14.84) -- (15.52,14.84) -- (16.02,15.71) -- (15.52,16.57) -- cycle;
\fill[color=qqffqq,fill=qqffqq,fill opacity=1.0] (14.02,15.71) -- (13.02,15.71) -- (12.52,14.84) -- (13.02,13.98) -- (14.02,13.98) -- (14.52,14.84) -- cycle;
\fill[color=zzqqqq,fill=zzqqqq,fill opacity=1.0] (13.02,15.71) -- (12.52,16.57) -- (11.52,16.57) -- (11.02,15.71) -- (11.52,14.84) -- (12.52,14.84) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=1.0] (11.52,16.57) -- (11.02,17.44) -- (10.02,17.44) -- (9.52,16.57) -- (10.02,15.71) -- (11.02,15.71) -- cycle;
\fill[color=zzqqzz,fill=zzqqzz,fill opacity=1.0] (11.02,17.44) -- (11.52,18.31) -- (11.02,19.17) -- (10.02,19.17) -- (9.52,18.31) -- (10.02,17.44) -- cycle;
\fill[color=zzqqqq,fill=zzqqqq,fill opacity=1.0] (11.02,19.17) -- (11.52,20.04) -- (11.02,20.9) -- (10.02,20.9) -- (9.52,20.04) -- (10.02,19.17) -- cycle;
\fill[color=ffffqq,fill=ffffqq,fill opacity=1.0] (11.52,20.04) -- (12.52,20.04) -- (13.02,20.9) -- (12.52,21.77) -- (11.52,21.77) -- (11.02,20.9) -- cycle;
\fill[color=zzqqzz,fill=zzqqzz,fill opacity=1.0] (13.02,20.9) -- (14.02,20.9) -- (14.52,21.77) -- (14.02,22.64) -- (13.02,22.64) -- (12.52,21.77) -- cycle;
\fill[color=ffzztt,fill=ffzztt,fill opacity=1.0] (14.02,20.9) -- (14.52,20.04) -- (15.52,20.04) -- (16.02,20.9) -- (15.52,21.77) -- (14.52,21.77) -- cycle;
\fill[color=ffffqq,fill=ffffqq,fill opacity=1.0] (15.52,20.04) -- (16.02,19.17) -- (17.02,19.17) -- (17.52,20.04) -- (17.02,20.9) -- (16.02,20.9) -- cycle;
\fill[color=qqffqq,fill=qqffqq,fill opacity=1.0] (16.02,19.17) -- (15.52,18.31) -- (16.02,17.44) -- (17.02,17.44) -- (17.52,18.31) -- (17.02,19.17) -- cycle;
\fill[color=ffzztt,fill=ffzztt,fill opacity=1.0] (16.02,17.44) -- (15.52,16.57) -- (16.02,15.71) -- (17.02,15.71) -- (17.52,16.57) -- (17.02,17.44) -- cycle;
\fill[color=zzqqqq,fill=zzqqqq,fill opacity=1.0] (16.02,15.71) -- (15.52,14.84) -- (16.02,13.98) -- (17.02,13.98) -- (17.52,14.84) -- (17.02,15.71) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=1.0] (15.52,14.84) -- (14.52,14.84) -- (14.02,13.98) -- (14.52,13.11) -- (15.52,13.11) -- (16.02,13.98) -- cycle;
\fill[color=ffzztt,fill=ffzztt,fill opacity=1.0] (14.02,13.98) -- (13.02,13.98) -- (12.52,13.11) -- (13.02,12.24) -- (14.02,12.24) -- (14.52,13.11) -- cycle;
\fill[color=zzqqzz,fill=zzqqzz,fill opacity=1.0] (13.02,13.98) -- (12.52,14.84) -- (11.52,14.84) -- (11.02,13.98) -- (11.52,13.11) -- (12.52,13.11) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=1.0] (11.52,14.84) -- (11.02,15.71) -- (10.02,15.71) -- (9.52,14.84) -- (10.02,13.98) -- (11.02,13.98) -- cycle;
\fill[color=qqffqq,fill=qqffqq,fill opacity=1.0] (10.02,15.71) -- (9.52,16.57) -- (8.52,16.57) -- (8.02,15.71) -- (8.52,14.84) -- (9.52,14.84) -- cycle;
\fill[color=ffffqq,fill=ffffqq,fill opacity=1.0] (9.52,16.57) -- (10.02,17.44) -- (9.52,18.31) -- (8.52,18.31) -- (8.02,17.44) -- (8.52,16.57) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=1.0] (9.52,18.31) -- (10.02,19.17) -- (9.52,20.04) -- (8.52,20.04) -- (8.02,19.17) -- (8.52,18.31) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=1.0] (9.52,20.04) -- (10.02,20.9) -- (9.52,21.77) -- (8.52,21.77) -- (8.02,20.9) -- (8.52,20.04) -- cycle;
\fill[color=ffzztt,fill=ffzztt,fill opacity=1.0] (10.02,20.9) -- (11.02,20.9) -- (11.52,21.77) -- (11.02,22.64) -- (10.02,22.64) -- (9.52,21.77) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=1.0] (11.52,21.77) -- (12.52,21.77) -- (13.02,22.64) -- (12.52,23.5) -- (11.52,23.5) -- (11.02,22.64) -- cycle;
\fill[color=zzqqqq,fill=zzqqqq,fill opacity=1.0] (13.02,22.64) -- (14.02,22.64) -- (14.52,23.5) -- (14.02,24.37) -- (13.02,24.37) -- (12.52,23.5) -- cycle;
\fill[color=qqffqq,fill=qqffqq,fill opacity=1.0] (14.02,22.64) -- (14.52,21.77) -- (15.52,21.77) -- (16.02,22.64) -- (15.52,23.5) -- (14.52,23.5) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=1.0] (15.52,21.77) -- (16.02,20.9) -- (17.02,20.9) -- (17.52,21.77) -- (17.02,22.64) -- (16.02,22.64) -- cycle;
\fill[color=zzqqzz,fill=zzqqzz,fill opacity=1.0] (17.02,20.9) -- (17.52,20.04) -- (18.52,20.04) -- (19.02,20.9) -- (18.52,21.77) -- (17.52,21.77) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=1.0] (17.52,20.04) -- (17.02,19.17) -- (17.52,18.31) -- (18.52,18.31) -- (19.02,19.17) -- (18.52,20.04) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=1.0] (17.52,18.31) -- (17.02,17.44) -- (17.52,16.57) -- (18.52,16.57) -- (19.02,17.44) -- (18.52,18.31) -- cycle;
\fill[color=ffffqq,fill=ffffqq,fill opacity=1.0] (17.52,16.57) -- (17.02,15.71) -- (17.52,14.84) -- (18.52,14.84) -- (19.02,15.71) -- (18.52,16.57) -- cycle;
\fill[color=qqffqq,fill=qqffqq,fill opacity=1.0] (17.52,14.84) -- (17.02,13.98) -- (17.52,13.11) -- (18.52,13.11) -- (19.02,13.98) -- (18.52,14.84) -- cycle;
\fill[color=zzqqzz,fill=zzqqzz,fill opacity=1.0] (16.02,13.98) -- (15.52,13.11) -- (16.02,12.24) -- (17.02,12.24) -- (17.52,13.11) -- (17.02,13.98) -- cycle;
\fill[color=ffffqq,fill=ffffqq,fill opacity=1.0] (14.52,13.11) -- (14.02,12.24) -- (14.52,11.38) -- (15.52,11.38) -- (16.02,12.24) -- (15.52,13.11) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=1.0] (16.02,12.24) -- (15.52,11.38) -- (16.02,10.51) -- (17.02,10.51) -- (17.52,11.38) -- (17.02,12.24) -- cycle;
\fill[color=ffzztt,fill=ffzztt,fill opacity=1.0] (17.52,13.11) -- (17.02,12.24) -- (17.52,11.38) -- (18.52,11.38) -- (19.02,12.24) -- (18.52,13.11) -- cycle;
\fill[color=zzqqqq,fill=zzqqqq,fill opacity=1.0] (14.02,12.24) -- (13.02,12.24) -- (12.52,11.38) -- (13.02,10.51) -- (14.02,10.51) -- (14.52,11.38) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=1.0] (13.02,12.24) -- (12.52,13.11) -- (11.52,13.11) -- (11.02,12.24) -- (11.52,11.38) -- (12.52,11.38) -- cycle;
\fill[color=ffffqq,fill=ffffqq,fill opacity=1.0] (11.52,13.11) -- (11.02,13.98) -- (10.02,13.98) -- (9.52,13.11) -- (10.02,12.24) -- (11.02,12.24) -- cycle;
\fill[color=ffzztt,fill=ffzztt,fill opacity=1.0] (10.02,13.98) -- (9.52,14.84) -- (8.52,14.84) -- (8.02,13.98) -- (8.52,13.11) -- (9.52,13.11) -- cycle;
\fill[color=qqffqq,fill=qqffqq,fill opacity=1.0] (11.52,11.38) -- (11.02,12.24) -- (10.02,12.24) -- (9.52,11.38) -- (10.02,10.51) -- (11.02,10.51) -- cycle;
\fill[color=zzqqqq,fill=zzqqqq,fill opacity=1.0] (10.02,12.24) -- (9.52,13.11) -- (8.52,13.11) -- (8.02,12.24) -- (8.52,11.38) -- (9.52,11.38) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=1.0] (8.02,12.24) -- (8.52,13.11) -- (8.02,13.98) -- (7.02,13.98) -- (6.52,13.11) -- (7.02,12.24) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=1.0] (8.52,11.38) -- (8.02,12.24) -- (7.02,12.24) -- (6.52,11.38) -- (7.02,10.51) -- (8.02,10.51) -- cycle;
\fill[color=zzqqzz,fill=zzqqzz,fill opacity=1.0] (8.02,13.98) -- (8.52,14.84) -- (8.02,15.71) -- (7.02,15.71) -- (6.52,14.84) -- (7.02,13.98) -- cycle;
\fill[color=zzqqqq,fill=zzqqqq,fill opacity=1.0] (8.02,15.71) -- (8.52,16.57) -- (8.02,17.44) -- (7.02,17.44) -- (6.52,16.57) -- (7.02,15.71) -- cycle;
\fill[color=ffzztt,fill=ffzztt,fill opacity=1.0] (8.02,17.44) -- (8.52,18.31) -- (8.02,19.17) -- (7.02,19.17) -- (6.52,18.31) -- (7.02,17.44) -- cycle;
\fill[color=qqffqq,fill=qqffqq,fill opacity=1.0] (8.02,19.17) -- (8.52,20.04) -- (8.02,20.9) -- (7.02,20.9) -- (6.52,20.04) -- (7.02,19.17) -- cycle;
\fill[color=ffffqq,fill=ffffqq,fill opacity=1.0] (8.02,20.9) -- (8.52,21.77) -- (8.02,22.64) -- (7.02,22.64) -- (6.52,21.77) -- (7.02,20.9) -- cycle;
\fill[color=zzqqzz,fill=zzqqzz,fill opacity=1.0] (8.52,21.77) -- (9.52,21.77) -- (10.02,22.64) -- (9.52,23.5) -- (8.52,23.5) -- (8.02,22.64) -- cycle;
\fill[color=qqffqq,fill=qqffqq,fill opacity=1.0] (10.02,22.64) -- (11.02,22.64) -- (11.52,23.5) -- (11.02,24.37) -- (10.02,24.37) -- (9.52,23.5) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=1.0] (11.52,23.5) -- (12.52,23.5) -- (13.02,24.37) -- (12.52,25.23) -- (11.52,25.23) -- (11.02,24.37) -- cycle;
\fill[color=ffzztt,fill=ffzztt,fill opacity=1.0] (13.02,24.37) -- (14.02,24.37) -- (14.52,25.23) -- (14.02,26.1) -- (13.02,26.1) -- (12.52,25.23) -- cycle;
\fill[color=ffffqq,fill=ffffqq,fill opacity=1.0] (11.02,24.37) -- (11.52,25.23) -- (11.02,26.1) -- (10.02,26.1) -- (9.52,25.23) -- (10.02,24.37) -- cycle;
\fill[color=zzqqqq,fill=zzqqqq,fill opacity=1.0] (9.52,23.5) -- (10.02,24.37) -- (9.52,25.23) -- (8.52,25.23) -- (8.02,24.37) -- (8.52,23.5) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=1.0] (8.02,22.64) -- (8.52,23.5) -- (8.02,24.37) -- (7.02,24.37) -- (6.52,23.5) -- (7.02,22.64) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=1.0] (8.02,24.37) -- (8.52,25.23) -- (8.02,26.1) -- (7.02,26.1) -- (6.52,25.23) -- (7.02,24.37) -- cycle;
\fill[color=ffffqq,fill=ffffqq,fill opacity=1.0] (14.52,23.5) -- (15.52,23.5) -- (16.02,24.37) -- (15.52,25.23) -- (14.52,25.23) -- (14.02,24.37) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=1.0] (16.02,22.64) -- (17.02,22.64) -- (17.52,23.5) -- (17.02,24.37) -- (16.02,24.37) -- (15.52,23.5) -- cycle;
\fill[color=zzqqqq,fill=zzqqqq,fill opacity=1.0] (17.52,21.77) -- (18.52,21.77) -- (19.02,22.64) -- (18.52,23.5) -- (17.52,23.5) -- (17.02,22.64) -- cycle;
\fill[color=ffzztt,fill=ffzztt,fill opacity=1.0] (17.52,23.5) -- (18.52,23.5) -- (19.02,24.37) -- (18.52,25.23) -- (17.52,25.23) -- (17.02,24.37) -- cycle;
\fill[color=zzqqzz,fill=zzqqzz,fill opacity=1.0] (16.02,24.37) -- (17.02,24.37) -- (17.52,25.23) -- (17.02,26.1) -- (16.02,26.1) -- (15.52,25.23) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=1.0] (18.52,25.23) -- (19.02,24.37) -- (20.02,24.37) -- (20.52,25.23) -- (20.02,26.1) -- (19.02,26.1) -- cycle;
\fill[color=ffffqq,fill=ffffqq,fill opacity=1.0] (19.02,24.37) -- (18.52,23.5) -- (19.02,22.64) -- (20.02,22.64) -- (20.52,23.5) -- (20.02,24.37) -- cycle;
\fill[color=qqffqq,fill=qqffqq,fill opacity=1.0] (19.02,22.64) -- (18.52,21.77) -- (19.02,20.9) -- (20.02,20.9) -- (20.52,21.77) -- (20.02,22.64) -- cycle;
\fill[color=ffzztt,fill=ffzztt,fill opacity=1.0] (19.02,20.9) -- (18.52,20.04) -- (19.02,19.17) -- (20.02,19.17) -- (20.52,20.04) -- (20.02,20.9) -- cycle;
\fill[color=zzqqqq,fill=zzqqqq,fill opacity=1.0] (19.02,19.17) -- (18.52,18.31) -- (19.02,17.44) -- (20.02,17.44) -- (20.52,18.31) -- (20.02,19.17) -- cycle;
\fill[color=zzqqzz,fill=zzqqzz,fill opacity=1.0] (19.02,17.44) -- (18.52,16.57) -- (19.02,15.71) -- (20.02,15.71) -- (20.52,16.57) -- (20.02,17.44) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=1.0] (19.02,15.71) -- (18.52,14.84) -- (19.02,13.98) -- (20.02,13.98) -- (20.52,14.84) -- (20.02,15.71) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=1.0] (19.02,13.98) -- (18.52,13.11) -- (19.02,12.24) -- (20.02,12.24) -- (20.52,13.11) -- (20.02,13.98) -- cycle;
\fill[color=ffffqq,fill=ffffqq,fill opacity=1.0] (19.02,12.24) -- (18.52,11.38) -- (19.02,10.51) -- (20.02,10.51) -- (20.52,11.38) -- (20.02,12.24) -- cycle;
\fill[color=qqffqq,fill=qqffqq,fill opacity=1.0] (6.52,11.38) -- (7.02,12.24) -- (6.52,13.11) -- (5.52,13.11) -- (5.02,12.24) -- (5.52,11.38) -- cycle;
\fill[color=ffffqq,fill=ffffqq,fill opacity=1.0] (6.52,13.11) -- (7.02,13.98) -- (6.52,14.84) -- (5.52,14.84) -- (5.02,13.98) -- (5.52,13.11) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=1.0] (6.52,14.84) -- (7.02,15.71) -- (6.52,16.57) -- (5.52,16.57) -- (5.02,15.71) -- (5.52,14.84) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=1.0] (6.52,16.57) -- (7.02,17.44) -- (6.52,18.31) -- (5.52,18.31) -- (5.02,17.44) -- (5.52,16.57) -- cycle;
\fill[color=zzqqzz,fill=zzqqzz,fill opacity=1.0] (6.52,18.31) -- (7.02,19.17) -- (6.52,20.04) -- (5.52,20.04) -- (5.02,19.17) -- (5.52,18.31) -- cycle;
\fill[color=zzqqqq,fill=zzqqqq,fill opacity=1.0] (6.52,20.04) -- (7.02,20.9) -- (6.52,21.77) -- (5.52,21.77) -- (5.02,20.9) -- (5.52,20.04) -- cycle;
\fill[color=ffzztt,fill=ffzztt,fill opacity=1.0] (6.52,21.77) -- (7.02,22.64) -- (6.52,23.5) -- (5.52,23.5) -- (5.02,22.64) -- (5.52,21.77) -- cycle;
\fill[color=qqffqq,fill=qqffqq,fill opacity=1.0] (6.52,23.5) -- (7.02,24.37) -- (6.52,25.23) -- (5.52,25.23) -- (5.02,24.37) -- (5.52,23.5) -- cycle;
\fill[color=zzqqzz,fill=zzqqzz,fill opacity=1.0] (20.02,12.24) -- (20.52,11.38) -- (21.52,11.38) -- (22.02,12.24) -- (21.52,13.11) -- (20.52,13.11) -- cycle;
\fill[color=zzqqqq,fill=zzqqqq,fill opacity=1.0] (20.02,13.98) -- (20.52,13.11) -- (21.52,13.11) -- (22.02,13.98) -- (21.52,14.84) -- (20.52,14.84) -- cycle;
\fill[color=ffzztt,fill=ffzztt,fill opacity=1.0] (20.02,15.71) -- (20.52,14.84) -- (21.52,14.84) -- (22.02,15.71) -- (21.52,16.57) -- (20.52,16.57) -- cycle;
\fill[color=qqffqq,fill=qqffqq,fill opacity=1.0] (20.02,17.44) -- (20.52,16.57) -- (21.52,16.57) -- (22.02,17.44) -- (21.52,18.31) -- (20.52,18.31) -- cycle;
\fill[color=ffffqq,fill=ffffqq,fill opacity=1.0] (20.02,19.17) -- (20.52,18.31) -- (21.52,18.31) -- (22.02,19.17) -- (21.52,20.04) -- (20.52,20.04) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=1.0] (20.02,20.9) -- (20.52,20.04) -- (21.52,20.04) -- (22.02,20.9) -- (21.52,21.77) -- (20.52,21.77) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=1.0] (20.02,22.64) -- (20.52,21.77) -- (21.52,21.77) -- (22.02,22.64) -- (21.52,23.5) -- (20.52,23.5) -- cycle;
\fill[color=zzqqzz,fill=zzqqzz,fill opacity=1.0] (20.02,24.37) -- (20.52,23.5) -- (21.52,23.5) -- (22.02,24.37) -- (21.52,25.23) -- (20.52,25.23) -- cycle;
\fill[color=zzqqzz,fill=zzqqzz,fill opacity=1.0] (5.52,11.38) -- (5.02,12.24) -- (4.02,12.24) -- (3.52,11.38) -- (4.02,10.51) -- (5.02,10.51) -- cycle;
\fill[color=zzqqqq,fill=zzqqqq,fill opacity=1.0] (5.02,12.24) -- (5.52,13.11) -- (5.02,13.98) -- (4.02,13.98) -- (3.52,13.11) -- (4.02,12.24) -- cycle;
\fill[color=ffzztt,fill=ffzztt,fill opacity=1.0] (5.02,13.98) -- (5.52,14.84) -- (5.02,15.71) -- (4.02,15.71) -- (3.52,14.84) -- (4.02,13.98) -- cycle;
\fill[color=qqffqq,fill=qqffqq,fill opacity=1.0] (5.02,15.71) -- (5.52,16.57) -- (5.02,17.44) -- (4.02,17.44) -- (3.52,16.57) -- (4.02,15.71) -- cycle;
\fill[color=ffffqq,fill=ffffqq,fill opacity=1.0] (5.02,17.44) -- (5.52,18.31) -- (5.02,19.17) -- (4.02,19.17) -- (3.52,18.31) -- (4.02,17.44) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=1.0] (5.02,19.17) -- (5.52,20.04) -- (5.02,20.9) -- (4.02,20.9) -- (3.52,20.04) -- (4.02,19.17) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=1.0] (5.02,20.9) -- (5.52,21.77) -- (5.02,22.64) -- (4.02,22.64) -- (3.52,21.77) -- (4.02,20.9) -- cycle;
\fill[color=zzqqzz,fill=zzqqzz,fill opacity=1.0] (5.02,22.64) -- (5.52,23.5) -- (5.02,24.37) -- (4.02,24.37) -- (3.52,23.5) -- (4.02,22.64) -- cycle;
\fill[color=zzqqqq,fill=zzqqqq,fill opacity=1.0] (5.02,24.37) -- (5.52,25.23) -- (5.02,26.1) -- (4.02,26.1) -- (3.52,25.23) -- (4.02,24.37) -- cycle;
\fill[color=qqffqq,fill=qqffqq,fill opacity=1.0] (21.52,25.23) -- (22.02,24.37) -- (23.02,24.37) -- (23.52,25.23) -- (23.02,26.1) -- (22.02,26.1) -- cycle;
\fill[color=ffzztt,fill=ffzztt,fill opacity=1.0] (22.02,24.37) -- (21.52,23.5) -- (22.02,22.64) -- (23.02,22.64) -- (23.52,23.5) -- (23.02,24.37) -- cycle;
\fill[color=zzqqqq,fill=zzqqqq,fill opacity=1.0] (22.02,22.64) -- (21.52,21.77) -- (22.02,20.9) -- (23.02,20.9) -- (23.52,21.77) -- (23.02,22.64) -- cycle;
\fill[color=zzqqzz,fill=zzqqzz,fill opacity=1.0] (22.02,20.9) -- (21.52,20.04) -- (22.02,19.17) -- (23.02,19.17) -- (23.52,20.04) -- (23.02,20.9) -- cycle;
\fill[color=qqqqff,fill=qqqqff,fill opacity=1.0] (22.02,19.17) -- (21.52,18.31) -- (22.02,17.44) -- (23.02,17.44) -- (23.52,18.31) -- (23.02,19.17) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=1.0] (22.02,17.44) -- (21.52,16.57) -- (22.02,15.71) -- (23.02,15.71) -- (23.52,16.57) -- (23.02,17.44) -- cycle;
\fill[color=ffffqq,fill=ffffqq,fill opacity=1.0] (22.02,15.71) -- (21.52,14.84) -- (22.02,13.98) -- (23.02,13.98) -- (23.52,14.84) -- (23.02,15.71) -- cycle;
\fill[color=qqffqq,fill=qqffqq,fill opacity=1.0] (22.02,13.98) -- (21.52,13.11) -- (22.02,12.24) -- (23.02,12.24) -- (23.52,13.11) -- (23.02,13.98) -- cycle;
\fill[color=ffzztt,fill=ffzztt,fill opacity=1.0] (22.02,12.24) -- (21.52,11.38) -- (22.02,10.51) -- (23.02,10.51) -- (23.52,11.38) -- (23.02,12.24) -- cycle;
\end{tikzpicture}


==> Figures/Moserspindle.tex <==
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{tikzpicture}[line cap=round,line join=round]
\clip(-2.11,-1.36) rectangle (4.32,2.14);
\draw (0,1.66)-- (-0.73,0.97);
\draw (-0.73,0.97)-- (-0.5,0);
\draw (-0.5,0)-- (0.23,0.68);
\draw (0.23,0.68)-- (0,1.66);
\draw (-0.73,0.97)-- (0.23,0.68);
\draw (0,1.66)-- (-0.23,0.68);
\draw (-0.23,0.68)-- (0.73,0.97);
\draw (0.73,0.97)-- (0,1.66);
\draw (-0.23,0.68)-- (0.5,0);
\draw (0.73,0.97)-- (0.5,0);
\draw (-0.5,0)-- (0.5,0);
\begin{scriptsize}
\fill [color=black] (0,1.66) circle (1.5pt);
\draw[color=black] (0.03,1.85) node {$A$};
\fill [color=black] (-0.5,0) circle (1.5pt);
\draw[color=black] (-0.72,0.04) node {$D$};
\fill [color=black] (0.5,0) circle (1.5pt);
\draw[color=black] (0.73,0.04) node {$G$};
\fill [color=black] (-0.73,0.97) circle (1.5pt);
\draw[color=black] (-0.9,1.02) node {$B$};
\fill [color=black] (0.23,0.68) circle (1.5pt);
\draw[color=black] (0.46,0.63) node {$C$};
\fill [color=black] (-0.23,0.68) circle (1.5pt);
\draw[color=black] (-0.4,0.63) node {$E$};
\fill [color=black] (0.73,0.97) circle (1.5pt);
\draw[color=black] (0.95,1.02) node {$F$};
\end{scriptsize}
\end{tikzpicture}


==> Figures/Moserspindle2.tex <==
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{tikzpicture}[line cap=round,line join=round]
\clip(-2.11,-1.36) rectangle (4.32,2.14);
\draw (0,1.66)-- (-0.73,0.97);
\draw (-0.73,0.97)-- (-0.5,0);
\draw (-0.5,0)-- (0.23,0.68);
\draw (0.23,0.68)-- (0,1.66);
\draw (-0.73,0.97)-- (0.23,0.68);
\draw (0,1.66)-- (-0.23,0.68);
\draw (-0.23,0.68)-- (0.73,0.97);
\draw (0.73,0.97)-- (0,1.66);
\draw (-0.23,0.68)-- (0.5,0);
\draw (0.73,0.97)-- (0.5,0);
\draw (-0.5,0)-- (0.5,0);
\begin{scriptsize}
\fill [color=black] (0,1.66) circle (1.5pt);
\draw[color=black] (0.03,1.85) node {$A$};
\fill [color=black] (-0.5,0) circle (1.5pt);
\draw[color=black] (-0.72,0.04) node {$D$};
\fill [color=black] (0.5,0) circle (1.5pt);
\draw[color=black] (0.73,0.04) node {$G$};
\fill [color=black] (-0.73,0.97) circle (1.5pt);
\draw[color=black] (-0.9,1.02) node {$C$};
\fill [color=black] (0.23,0.68) circle (1.5pt);
\draw[color=black] (0.46,0.63) node {$B$};
\fill [color=black] (-0.23,0.68) circle (1.5pt);
\draw[color=black] (-0.4,0.63) node {$E$};
\fill [color=black] (0.73,0.97) circle (1.5pt);
\draw[color=black] (0.95,1.02) node {$F$};
\end{scriptsize}
\end{tikzpicture}


==> Figures/Prop361a.tex <==
\usetikzlibrary{arrows}
\begin{tikzpicture}[line cap=round,line join=round,scale=2]
\clip(1.34,-2.73) rectangle (3.23,-1.41);
\draw (1.51,-2.5)-- (1.9,-1.58);
\draw (1.9,-1.58)-- (2.69,-1.58);
\draw (2.69,-1.58)-- (3.08,-2.5);
\draw (3.08,-2.5)-- (2.29,-2.5);
\draw (2.29,-2.5)-- (1.51,-2.5);
\draw (1.9,-1.58)-- (2.29,-2.5);
\draw (2.29,-2.5)-- (2.69,-1.58);
\draw (2.29,-2.5)-- (1.9,-2.58);
\draw (1.9,-2.58)-- (1.51,-2.5);
\draw (1.9,-2.58)-- (1.9,-1.58);
\begin{scriptsize}
\fill [color=black] (1.9,-1.58) circle (0.75pt);
\draw[color=black] (1.95,-1.5) node {$A$};
\fill [color=black] (1.51,-2.5) circle (0.75pt);
\draw[color=black] (1.45,-2.42) node {$B$};
\fill [color=black] (1.9,-2.58) circle (0.75pt);
\draw[color=black] (1.95,-2.68) node {$C$};
\fill [color=black] (2.29,-2.5) circle (0.75pt);
\draw[color=black] (2.4,-2.42) node {$D$};
\fill [color=black] (2.69,-1.58) circle (0.75pt);
\draw[color=black] (2.74,-1.5) node {$E$};
\fill [color=black] (3.08,-2.5) circle (0.75pt);
\draw[color=black] (3.12,-2.42) node {$F$};
\draw[color=black] (1.66,-1.96) node {$d$};
\draw[color=black] (2.82,-2.03) node {$d$};
\draw[color=black] (2.07,-2.07) node {$d$};
\draw[color=black] (2.56,-2.03) node {$d$};
\draw[color=black] (2.12,-2.63) node {$1$};
\draw[color=black] (1.71,-2.63) node {$1$};
\draw[color=black] (1.86,-2.09) node {$d$};
\end{scriptsize}
\end{tikzpicture}


==> Figures/Prop361b.tex <==
\usetikzlibrary{arrows}
\begin{tikzpicture}[line cap=round,line join=round,scale=2]
\clip(0.94,-2.74) rectangle (4.59,-0.87);
\draw (1.06,-1.04)-- (1.9,-1.58);
\draw (1.9,-1.58)-- (3.58,-1.58);
\draw (3.58,-1.58)-- (4.42,-1.04);
\draw (4.42,-1.04)-- (2.74,-1.04);
\draw (2.74,-1.04)-- (1.06,-1.04);
\draw (1.9,-1.58)-- (2.74,-1.04);
\draw (2.74,-1.04)-- (3.58,-1.58);
\draw (2.74,-1.04)-- (1.9,-2.58);
\draw (1.9,-2.58)-- (1.06,-1.04);
\draw (1.9,-2.58)-- (1.9,-1.58);
\begin{scriptsize}
\fill [color=black] (1.9,-1.58) circle (0.75pt);
\draw[color=black] (1.92,-1.48) node {$A$};
\fill [color=black] (1.06,-1.04) circle (0.75pt);
\draw[color=black] (1.05,-0.96) node {$B$};
\fill [color=black] (1.9,-2.58) circle (0.75pt);
\draw[color=black] (1.95,-2.68) node {$C$};
\fill [color=black] (2.74,-1.04) circle (0.75pt);
\draw[color=black] (2.78,-0.96) node {$D$};
\fill [color=black] (3.58,-1.58) circle (0.75pt);
\draw[color=black] (3.62,-1.47) node {$E$};
\fill [color=black] (4.42,-1.04) circle (0.75pt);
\draw[color=black] (4.46,-0.96) node {$F$};
\draw[color=black] (1.4,-1.3) node {$d$};
\draw[color=black] (4.07,-1.34) node {$d$};
\draw[color=black] (2.37,-1.37) node {$d$};
\draw[color=black] (3.09,-1.34) node {$d$};
\draw[color=black] (2.35,-1.94) node {$1$};
\draw[color=black] (1.59,-1.87) node {$1$};
\draw[color=black] (1.86,-2.09) node {$d$};
\end{scriptsize}
\end{tikzpicture}


==> Figures/Schade10.tex <==
\usetikzlibrary{arrows}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.7]
\clip(-1.2,-0.55) rectangle (1.2,1.9);
\draw (-0.96,0)-- (0,-0.29);
\draw (0,-0.29)-- (0.96,0);
\draw (-0.96,0)-- (-0.73,0.97);
\draw (-0.73,0.97)-- (0,0.29);
\draw (0,0.29)-- (-0.96,0);
\draw (0,0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,0.97);
\draw (0.73,0.97)-- (0,0.29);
\draw (0.5,0)-- (-0.23,0.68);
\draw (0.5,0)-- (0.73,0.97);
\draw (-0.96,0)-- (-0.23,0.68);
\draw (0.96,0)-- (0.23,0.68);
\draw (-0.73,0.97)-- (0,1.66);
\draw (-0.23,0.68)-- (0,1.66);
\draw (0.23,0.68)-- (0,1.66);
\draw (0.73,0.97)-- (0,1.66);
\draw (-0.73,0.97)-- (0.23,0.68);
\draw (-0.23,0.68)-- (0.73,0.97);
\draw (0,-0.29)-- (-0.23,0.68);
\draw (0,-0.29)-- (0.23,0.68);
\begin{scriptsize}
\fill [color=black] (0.5,0) circle (1.5pt);
\fill [color=black] (0,1.66) circle (1.5pt);
\fill [color=black] (0.73,0.97) circle (1.5pt);
\fill [color=black] (0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.73,0.97) circle (1.5pt);
\fill [color=black] (-0.96,0) circle (1.5pt);
\fill [color=black] (0.96,0) circle (1.5pt);
\fill [color=black] (0,-0.29) circle (1.5pt);
\fill [color=black] (0,0.29) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> Figures/Schade11-1.tex <==
\usetikzlibrary{arrows}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.7]
\clip(-1.2,-0.9) rectangle (1.2,1.9);
\draw (-0.96,0)-- (0,-0.29);
\draw (0,-0.29)-- (0.96,0);
\draw (0.5,0)-- (-0.23,-0.68);
\draw (-0.23,-0.68)-- (-0.96,0);
\draw (-0.96,0)-- (-0.73,0.97);
\draw (-0.73,0.97)-- (0,0.29);
\draw (0,0.29)-- (-0.96,0);
\draw (0,0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,0.97);
\draw (0.73,0.97)-- (0,0.29);
\draw (0.5,0)-- (-0.23,0.68);
\draw (0.5,0)-- (0.73,0.97);
\draw (-0.96,0)-- (-0.23,0.68);
\draw (0.96,0)-- (0.23,0.68);
\draw (-0.73,0.97)-- (0,1.66);
\draw (-0.23,0.68)-- (0,1.66);
\draw (0.23,0.68)-- (0,1.66);
\draw (0.73,0.97)-- (0,1.66);
\draw (-0.73,0.97)-- (0.23,0.68);
\draw (-0.23,0.68)-- (0.73,0.97);
\draw (-0.23,-0.68)-- (0,0.29);
\draw (0,-0.29)-- (-0.23,0.68);
\draw (0,-0.29)-- (0.23,0.68);
\begin{scriptsize}
\fill [color=black] (0.5,0) circle (1.5pt);
\fill [color=black] (0,1.66) circle (1.5pt);
\fill [color=black] (-0.23,-0.68) circle (1.5pt);
\fill [color=black] (0.73,0.97) circle (1.5pt);
\fill [color=black] (0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.73,0.97) circle (1.5pt);
\fill [color=black] (-0.96,0) circle (1.5pt);
\fill [color=black] (0.96,0) circle (1.5pt);
\fill [color=black] (0,-0.29) circle (1.5pt);
\fill [color=black] (0,0.29) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> Figures/Schade11-2.tex <==
\usetikzlibrary{arrows}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\definecolor{qqqqtt}{rgb}{0,0,0.2}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.7]
\clip(-1.2,-0.55) rectangle (1.2,1.9);
\draw (-0.96,0)-- (0,-0.29);
\draw (0,-0.29)-- (0.96,0);
\draw (0.5,0)-- (-0.5,0);
\draw (-0.96,0)-- (-0.73,0.97);
\draw (-0.73,0.97)-- (0,0.29);
\draw (0,0.29)-- (-0.96,0);
\draw (0,0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,0.97);
\draw (0.73,0.97)-- (0,0.29);
\draw (-0.5,0)-- (-0.73,0.97);
\draw (-0.5,0)-- (0.23,0.68);
\draw (0.5,0)-- (-0.23,0.68);
\draw (0.5,0)-- (0.73,0.97);
\draw (-0.96,0)-- (-0.23,0.68);
\draw (0.96,0)-- (0.23,0.68);
\draw (-0.73,0.97)-- (0,1.66);
\draw (-0.23,0.68)-- (0,1.66);
\draw (0.23,0.68)-- (0,1.66);
\draw (0.73,0.97)-- (0,1.66);
\draw (-0.73,0.97)-- (0.23,0.68);
\draw (-0.23,0.68)-- (0.73,0.97);
\draw (0,-0.29)-- (-0.23,0.68);
\draw (0,-0.29)-- (0.23,0.68);
\begin{scriptsize}
\fill [color=black] (-0.5,0) circle (1.5pt);
\fill [color=black] (0.5,0) circle (1.5pt);
\fill [color=black] (0,1.66) circle (1.5pt);
\fill [color=black] (0.73,0.97) circle (1.5pt);
\fill [color=black] (0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.73,0.97) circle (1.5pt);
\fill [color=black] (-0.96,0) circle (1.5pt);
\fill [color=black] (0.96,0) circle (1.5pt);
\fill [color=black] (0,-0.29) circle (1.5pt);
\fill [color=black] (0,0.29) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> Figures/Schade12.tex <==
\usetikzlibrary{arrows}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.7]
\clip(-1.2,-1.2) rectangle (1.2,1.9);
\draw (-0.96,0)-- (0,-0.29);
\draw (0.73,-0.97)-- (0,-0.29);
\draw (0,-0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,-0.97);
\draw (-0.23,-0.68)-- (0.73,-0.97);
\draw (0.73,-0.97)-- (0.5,0);
\draw (0.5,0)-- (-0.23,-0.68);
\draw (-0.23,-0.68)-- (-0.96,0);
\draw (-0.96,0)-- (-0.73,0.97);
\draw (-0.73,0.97)-- (0,0.29);
\draw (0,0.29)-- (-0.96,0);
\draw (0,0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,0.97);
\draw (0.73,0.97)-- (0,0.29);
\draw (0.5,0)-- (-0.23,0.68);
\draw (0.5,0)-- (0.73,0.97);
\draw (-0.96,0)-- (-0.23,0.68);
\draw (0.96,0)-- (0.23,0.68);
\draw (-0.73,0.97)-- (0,1.66);
\draw (-0.23,0.68)-- (0,1.66);
\draw (0.23,0.68)-- (0,1.66);
\draw (0.73,0.97)-- (0,1.66);
\draw (-0.73,0.97)-- (0.23,0.68);
\draw (-0.23,0.68)-- (0.73,0.97);
\draw (-0.23,-0.68)-- (0,0.29);
\draw (0,-0.29)-- (-0.23,0.68);
\draw (0,-0.29)-- (0.23,0.68);
\begin{scriptsize}
\fill [color=black] (0.5,0) circle (1.5pt);
\fill [color=black] (0,1.66) circle (1.5pt);
\fill [color=black] (-0.23,-0.68) circle (1.5pt);
\fill [color=black] (0.73,-0.97) circle (1.5pt);
\fill [color=black] (0.73,0.97) circle (1.5pt);
\fill [color=black] (0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.73,0.97) circle (1.5pt);
\fill [color=black] (-0.96,0) circle (1.5pt);
\fill [color=black] (0.96,0) circle (1.5pt);
\fill [color=black] (0,-0.29) circle (1.5pt);
\fill [color=black] (0,0.29) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> Figures/Schade13.tex <==
\usetikzlibrary{arrows}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\definecolor{qqqqtt}{rgb}{0,0,0.2}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.7]
\clip(-1.2,-1.2) rectangle (1.2,1.9);
\draw (-0.96,0)-- (0,-0.29);
\draw (0.73,-0.97)-- (0,-0.29);
\draw (0,-0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,-0.97);
\draw (-0.23,-0.68)-- (0.73,-0.97);
\draw (0.73,-0.97)-- (0.5,0);
\draw (0.5,0)-- (-0.23,-0.68);
\draw (-0.23,-0.68)-- (-0.96,0);
\draw (0.5,0)-- (-0.5,0);
\draw (-0.96,0)-- (-0.73,0.97);
\draw (-0.73,0.97)-- (0,0.29);
\draw (0,0.29)-- (-0.96,0);
\draw (0,0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,0.97);
\draw (0.73,0.97)-- (0,0.29);
\draw (-0.5,0)-- (-0.73,0.97);
\draw (-0.5,0)-- (0.23,0.68);
\draw (0.5,0)-- (-0.23,0.68);
\draw (0.5,0)-- (0.73,0.97);
\draw (-0.96,0)-- (-0.23,0.68);
\draw (0.96,0)-- (0.23,0.68);
\draw (-0.73,0.97)-- (0,1.66);
\draw (-0.23,0.68)-- (0,1.66);
\draw (0.23,0.68)-- (0,1.66);
\draw (0.73,0.97)-- (0,1.66);
\draw (-0.73,0.97)-- (0.23,0.68);
\draw (-0.23,0.68)-- (0.73,0.97);
\draw (-0.23,-0.68)-- (0,0.29);
\draw (0,-0.29)-- (-0.23,0.68);
\draw (0,-0.29)-- (0.23,0.68);
\begin{scriptsize}
\fill [color=black] (-0.5,0) circle (1.5pt);
\fill [color=black] (0.5,0) circle (1.5pt);
\fill [color=black] (0,1.66) circle (1.5pt);
\fill [color=black] (-0.23,-0.68) circle (1.5pt);
\fill [color=black] (0.73,-0.97) circle (1.5pt);
\fill [color=black] (0.73,0.97) circle (1.5pt);
\fill [color=black] (0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.73,0.97) circle (1.5pt);
\fill [color=black] (-0.96,0) circle (1.5pt);
\fill [color=black] (0.96,0) circle (1.5pt);
\fill [color=black] (0,-0.29) circle (1.5pt);
\fill [color=black] (0,0.29) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> Figures/Schade14-1.tex <==
\usetikzlibrary{arrows}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\definecolor{qqqqtt}{rgb}{0,0,0.2}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.7]
\clip(-1.2,-1.2) rectangle (1.2,1.2);
\draw (-0.73,-0.97)-- (-0.96,0);
\draw (-0.96,0)-- (0,-0.29);
\draw (0,-0.29)-- (-0.73,-0.97);
\draw (0.73,-0.97)-- (0,-0.29);
\draw (0,-0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,-0.97);
\draw (-0.73,-0.97)-- (0.23,-0.68);
\draw (0.23,-0.68)-- (-0.5,0);
\draw (-0.5,0)-- (-0.73,-0.97);
\draw (-0.23,-0.68)-- (0.73,-0.97);
\draw (0.73,-0.97)-- (0.5,0);
\draw (0.5,0)-- (-0.23,-0.68);
\draw (-0.23,-0.68)-- (-0.96,0);
\draw (0.23,-0.68)-- (0.96,0);
\draw (0.5,0)-- (-0.5,0);
\draw (-0.96,0)-- (-0.73,0.97);
\draw (-0.73,0.97)-- (0,0.29);
\draw (0,0.29)-- (-0.96,0);
\draw (0,0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,0.97);
\draw (0.73,0.97)-- (0,0.29);
\draw (-0.5,0)-- (-0.73,0.97);
\draw (-0.5,0)-- (0.23,0.68);
\draw (0.5,0)-- (-0.23,0.68);
\draw (0.5,0)-- (0.73,0.97);
\draw (-0.96,0)-- (-0.23,0.68);
\draw (0.96,0)-- (0.23,0.68);
\draw (-0.73,0.97)-- (0.23,0.68);
\draw (-0.23,0.68)-- (0.73,0.97);
\draw (-0.23,-0.68)-- (0,0.29);
\draw (0,0.29)-- (0.23,-0.68);
\draw (0,-0.29)-- (-0.23,0.68);
\draw (0,-0.29)-- (0.23,0.68);
\begin{scriptsize}
\fill [color=black] (-0.5,0) circle (1.5pt);
\fill [color=black] (0.5,0) circle (1.5pt);
\fill [color=black] (-0.73,-0.97) circle (1.5pt);
\fill [color=black] (-0.23,-0.68) circle (1.5pt);
\fill [color=black] (0.23,-0.68) circle (1.5pt);
\fill [color=black] (0.73,-0.97) circle (1.5pt);
\fill [color=black] (0.73,0.97) circle (1.5pt);
\fill [color=black] (0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.73,0.97) circle (1.5pt);
\fill [color=black] (-0.96,0) circle (1.5pt);
\fill [color=black] (0.96,0) circle (1.5pt);
\fill [color=black] (0,-0.29) circle (1.5pt);
\fill [color=black] (0,0.29) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> Figures/Schade14-2.tex <==
\usetikzlibrary{arrows}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\definecolor{qqqqtt}{rgb}{0,0,0.2}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.7]
\clip(-1.2,-1.2) rectangle (1.2,1.9);
\draw (-0.96,0)-- (0,-0.29);
\draw (0.73,-0.97)-- (0,-0.29);
\draw (0,-0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,-0.97);
\draw (0.23,-0.68)-- (-0.5,0);
\draw (-0.23,-0.68)-- (0.73,-0.97);
\draw (0.73,-0.97)-- (0.5,0);
\draw (0.5,0)-- (-0.23,-0.68);
\draw (-0.23,-0.68)-- (-0.96,0);
\draw (0.23,-0.68)-- (0.96,0);
\draw (0.5,0)-- (-0.5,0);
\draw (-0.96,0)-- (-0.73,0.97);
\draw (-0.73,0.97)-- (0,0.29);
\draw (0,0.29)-- (-0.96,0);
\draw (0,0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,0.97);
\draw (0.73,0.97)-- (0,0.29);
\draw (-0.5,0)-- (-0.73,0.97);
\draw (-0.5,0)-- (0.23,0.68);
\draw (0.5,0)-- (-0.23,0.68);
\draw (0.5,0)-- (0.73,0.97);
\draw (-0.96,0)-- (-0.23,0.68);
\draw (0.96,0)-- (0.23,0.68);
\draw (-0.73,0.97)-- (0,1.66);
\draw (-0.23,0.68)-- (0,1.66);
\draw (0.23,0.68)-- (0,1.66);
\draw (0.73,0.97)-- (0,1.66);
\draw (-0.73,0.97)-- (0.23,0.68);
\draw (-0.23,0.68)-- (0.73,0.97);
\draw (-0.23,-0.68)-- (0,0.29);
\draw (0,0.29)-- (0.23,-0.68);
\draw (0,-0.29)-- (-0.23,0.68);
\draw (0,-0.29)-- (0.23,0.68);
\begin{scriptsize}
\fill [color=black] (-0.5,0) circle (1.5pt);
\fill [color=black] (0.5,0) circle (1.5pt);
\fill [color=black] (0,1.66) circle (1.5pt);
\fill [color=black] (-0.23,-0.68) circle (1.5pt);
\fill [color=black] (0.23,-0.68) circle (1.5pt);
\fill [color=black] (0.73,-0.97) circle (1.5pt);
\fill [color=black] (0.73,0.97) circle (1.5pt);
\fill [color=black] (0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.73,0.97) circle (1.5pt);
\fill [color=black] (-0.96,0) circle (1.5pt);
\fill [color=black] (0.96,0) circle (1.5pt);
\fill [color=black] (0,-0.29) circle (1.5pt);
\fill [color=black] (0,0.29) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> Figures/Schade15.tex <==
\usetikzlibrary{arrows}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\definecolor{qqqqtt}{rgb}{0,0,0.2}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.7]
\clip(-1.2,-1.2) rectangle (1.2,1.9);
\draw (-0.73,-0.97)-- (-0.96,0);
\draw (-0.96,0)-- (0,-0.29);
\draw (0,-0.29)-- (-0.73,-0.97);
\draw (0.73,-0.97)-- (0,-0.29);
\draw (0,-0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,-0.97);
\draw (-0.73,-0.97)-- (0.23,-0.68);
\draw (0.23,-0.68)-- (-0.5,0);
\draw (-0.5,0)-- (-0.73,-0.97);
\draw (-0.23,-0.68)-- (0.73,-0.97);
\draw (0.73,-0.97)-- (0.5,0);
\draw (0.5,0)-- (-0.23,-0.68);
\draw (-0.23,-0.68)-- (-0.96,0);
\draw (0.23,-0.68)-- (0.96,0);
\draw (0.5,0)-- (-0.5,0);
\draw (-0.96,0)-- (-0.73,0.97);
\draw (-0.73,0.97)-- (0,0.29);
\draw (0,0.29)-- (-0.96,0);
\draw (0,0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,0.97);
\draw (0.73,0.97)-- (0,0.29);
\draw (-0.5,0)-- (-0.73,0.97);
\draw (-0.5,0)-- (0.23,0.68);
\draw (0.5,0)-- (-0.23,0.68);
\draw (0.5,0)-- (0.73,0.97);
\draw (-0.96,0)-- (-0.23,0.68);
\draw (0.96,0)-- (0.23,0.68);
\draw (-0.73,0.97)-- (0,1.66);
\draw (-0.23,0.68)-- (0,1.66);
\draw (0.23,0.68)-- (0,1.66);
\draw (0.73,0.97)-- (0,1.66);
\draw (-0.73,0.97)-- (0.23,0.68);
\draw (-0.23,0.68)-- (0.73,0.97);
\draw (-0.23,-0.68)-- (0,0.29);
\draw (0,0.29)-- (0.23,-0.68);
\draw (0,-0.29)-- (-0.23,0.68);
\draw (0,-0.29)-- (0.23,0.68);
\begin{scriptsize}
\fill [color=black] (-0.5,0) circle (1.5pt);
\fill [color=black] (0.5,0) circle (1.5pt);
\fill [color=black] (0,1.66) circle (1.5pt);
\fill [color=black] (-0.73,-0.97) circle (1.5pt);
\fill [color=black] (-0.23,-0.68) circle (1.5pt);
\fill [color=black] (0.23,-0.68) circle (1.5pt);
\fill [color=black] (0.73,-0.97) circle (1.5pt);
\fill [color=black] (0.73,0.97) circle (1.5pt);
\fill [color=black] (0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.73,0.97) circle (1.5pt);
\fill [color=black] (-0.96,0) circle (1.5pt);
\fill [color=black] (0.96,0) circle (1.5pt);
\fill [color=black] (0,-0.29) circle (1.5pt);
\fill [color=black] (0,0.29) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> Figures/Schade16.tex <==
\usetikzlibrary{arrows}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\definecolor{qqqqtt}{rgb}{0,0,0.2}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.7]
\clip(-1.2,-1.9) rectangle (1.2,1.9);
\draw (0,-1.66)-- (-0.73,-0.97);
\draw (0,-1.66)-- (-0.23,-0.68);
\draw (0,-1.66)-- (0.23,-0.68);
\draw (0,-1.66)-- (0.73,-0.97);
\draw (-0.73,-0.97)-- (-0.96,0);
\draw (-0.96,0)-- (0,-0.29);
\draw (0,-0.29)-- (-0.73,-0.97);
\draw (0.73,-0.97)-- (0,-0.29);
\draw (0,-0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,-0.97);
\draw (-0.73,-0.97)-- (0.23,-0.68);
\draw (0.23,-0.68)-- (-0.5,0);
\draw (-0.5,0)-- (-0.73,-0.97);
\draw (-0.23,-0.68)-- (0.73,-0.97);
\draw (0.73,-0.97)-- (0.5,0);
\draw (0.5,0)-- (-0.23,-0.68);
\draw (-0.23,-0.68)-- (-0.96,0);
\draw (0.23,-0.68)-- (0.96,0);
\draw (0.5,0)-- (-0.5,0);
\draw (-0.96,0)-- (-0.73,0.97);
\draw (-0.73,0.97)-- (0,0.29);
\draw (0,0.29)-- (-0.96,0);
\draw (0,0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,0.97);
\draw (0.73,0.97)-- (0,0.29);
\draw (-0.5,0)-- (-0.73,0.97);
\draw (-0.5,0)-- (0.23,0.68);
\draw (0.5,0)-- (-0.23,0.68);
\draw (0.5,0)-- (0.73,0.97);
\draw (-0.96,0)-- (-0.23,0.68);
\draw (0.96,0)-- (0.23,0.68);
\draw (-0.73,0.97)-- (0,1.66);
\draw (-0.23,0.68)-- (0,1.66);
\draw (0.23,0.68)-- (0,1.66);
\draw (0.73,0.97)-- (0,1.66);
\draw (-0.73,0.97)-- (0.23,0.68);
\draw (-0.23,0.68)-- (0.73,0.97);
\draw (-0.23,-0.68)-- (0,0.29);
\draw (0,0.29)-- (0.23,-0.68);
\draw (0,-0.29)-- (-0.23,0.68);
\draw (0,-0.29)-- (0.23,0.68);
\begin{scriptsize}
\fill [color=black] (-0.5,0) circle (1.5pt);
\fill [color=black] (0.5,0) circle (1.5pt);
\fill [color=black] (0,1.66) circle (1.5pt);
\fill [color=black] (0,-1.66) circle (1.5pt);
\fill [color=black] (-0.73,-0.97) circle (1.5pt);
\fill [color=black] (-0.23,-0.68) circle (1.5pt);
\fill [color=black] (0.23,-0.68) circle (1.5pt);
\fill [color=black] (0.73,-0.97) circle (1.5pt);
\fill [color=black] (0.73,0.97) circle (1.5pt);
\fill [color=black] (0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.73,0.97) circle (1.5pt);
\fill [color=black] (-0.96,0) circle (1.5pt);
\fill [color=black] (0.96,0) circle (1.5pt);
\fill [color=black] (0,-0.29) circle (1.5pt);
\fill [color=black] (0,0.29) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> Figures/Schade4.tex <==
\usetikzlibrary{arrows}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.7]
\clip(-1.25,-0.25) rectangle (0.75,1.1);
\draw (-0.5,0.87)-- (-1,0);
\draw (0.5,0.87)-- (-0.5,0.87);
\draw (-0.5,0.87)-- (0,0);
\draw (-1,0)-- (0,0);
\draw (0.5,0.87)-- (0,0);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\fill [color=black] (-1,0) circle (1.5pt);
\fill [color=black] (0.5,0.87) circle (1.5pt);
\fill [color=black] (-0.5,0.87) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> Figures/Schade5.tex <==
\usetikzlibrary{arrows}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.7]
\draw (-0.5,0.87)-- (-1,0);
\draw (1,0)-- (0.5,0.87);
\draw (0.5,0.87)-- (-0.5,0.87);
\draw (-0.5,0.87)-- (0,0);
\draw (-1,0)-- (0,0);
\draw (1,0)-- (0,0);
\draw (0.5,0.87)-- (0,0);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=black] (-1,0) circle (1.5pt);
\fill [color=black] (0.5,0.87) circle (1.5pt);
\fill [color=black] (-0.5,0.87) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> Figures/Schade6-1.tex <==
\usetikzlibrary{arrows}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.7]
\clip(-1.25,-0.25) rectangle (1.75,1.1);
\draw (-0.5,0.87)-- (-1,0);
\draw (1,0)-- (0.5,0.87);
\draw (0.5,0.87)-- (-0.5,0.87);
\draw (-0.5,0.87)-- (0,0);
\draw (-1,0)-- (0,0);
\draw (1,0)-- (0,0);
\draw (0.5,0.87)-- (0,0);
\draw (1,0)-- (1.5,0.87);
\draw (1.5,0.87)-- (0.5,0.87);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=black] (-1,0) circle (1.5pt);
\fill [color=black] (0.5,0.87) circle (1.5pt);
\fill [color=black] (-0.5,0.87) circle (1.5pt);
\fill [color=black] (1.5,0.87) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> Figures/Schade6-2.tex <==
\usetikzlibrary{arrows}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.7]
\clip(-1.25,-1.1) rectangle (1.25,1.1);
\draw (-0.5,0.87)-- (-1,0);
\draw (0.5,-0.87)-- (1,0);
\draw (1,0)-- (0.5,0.87);
\draw (0.5,0.87)-- (-0.5,0.87);
\draw (-0.5,0.87)-- (0,0);
\draw (-1,0)-- (0,0);
\draw (0.5,-0.87)-- (0,0);
\draw (1,0)-- (0,0);
\draw (0.5,0.87)-- (0,0);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=black] (-1,0) circle (1.5pt);
\fill [color=black] (0.5,0.87) circle (1.5pt);
\fill [color=black] (-0.5,0.87) circle (1.5pt);
\fill [color=black] (0.5,-0.87) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> Figures/Schade6-3.tex <==
\usetikzlibrary{arrows}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.7]
\clip(-1.25,-0.25) rectangle (1.25,2);
\draw (0,1.73)-- (-0.5,0.87);
\draw (-0.5,0.87)-- (-1,0);
\draw (1,0)-- (0.5,0.87);
\draw (0.5,0.87)-- (0,1.73);
\draw (0.5,0.87)-- (-0.5,0.87);
\draw (-0.5,0.87)-- (0,0);
\draw (-1,0)-- (0,0);
\draw (1,0)-- (0,0);
\draw (0.5,0.87)-- (0,0);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=black] (-1,0) circle (1.5pt);
\fill [color=black] (0.5,0.87) circle (1.5pt);
\fill [color=black] (-0.5,0.87) circle (1.5pt);
\fill [color=black] (0,1.73) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> Figures/Schade6-4.tex <==
\usetikzlibrary{arrows}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.7]
\clip(-1.2,-0.55) rectangle (0.25,1.9);
\draw (-0.96,0)-- (0,-0.29);
\draw (-0.96,0)-- (-0.73,0.97);
\draw (-0.96,0)-- (-0.23,0.68);
\draw (-0.73,0.97)-- (0,1.66);
\draw (-0.23,0.68)-- (0,1.66);
\draw (0.23,0.68)-- (0,1.66);
\draw (-0.73,0.97)-- (0.23,0.68);
\draw (0,-0.29)-- (-0.23,0.68);
\draw (0,-0.29)-- (0.23,0.68);
\begin{scriptsize}
\fill [color=black] (0,1.66) circle (1.5pt);
\fill [color=black] (0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.73,0.97) circle (1.5pt);
\fill [color=black] (-0.96,0) circle (1.5pt);
\fill [color=black] (0,-0.29) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> Figures/Schade7.tex <==
\usetikzlibrary{arrows}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.7]
\clip(-1.25,-1.1) rectangle (1.25,1.1);
\draw (-0.5,0.87)-- (-1,0);
\draw (-1,0)-- (-0.5,-0.87);
\draw (-0.5,-0.87)-- (0.5,-0.87);
\draw (0.5,-0.87)-- (1,0);
\draw (1,0)-- (0.5,0.87);
\draw (0.5,0.87)-- (-0.5,0.87);
\draw (-0.5,0.87)-- (0,0);
\draw (-1,0)-- (0,0);
\draw (-0.5,-0.87)-- (0,0);
\draw (0.5,-0.87)-- (0,0);
\draw (1,0)-- (0,0);
\draw (0.5,0.87)-- (0,0);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=black] (-1,0) circle (1.5pt);
\fill [color=black] (0.5,0.87) circle (1.5pt);
\fill [color=black] (-0.5,0.87) circle (1.5pt);
\fill [color=black] (0.5,-0.87) circle (1.5pt);
\fill [color=black] (-0.5,-0.87) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> Figures/Schade8-1.tex <==
\usetikzlibrary{arrows}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.7]
\clip(-1.25,-1.1) rectangle (1.25,2);
\draw (0,1.73)-- (-0.5,0.87);
\draw (-0.5,0.87)-- (-1,0);
\draw (-1,0)-- (-0.5,-0.87);
\draw (-0.5,-0.87)-- (0.5,-0.87);
\draw (0.5,-0.87)-- (1,0);
\draw (1,0)-- (0.5,0.87);
\draw (0.5,0.87)-- (0,1.73);
\draw (0.5,0.87)-- (-0.5,0.87);
\draw (-0.5,0.87)-- (0,0);
\draw (-1,0)-- (0,0);
\draw (-0.5,-0.87)-- (0,0);
\draw (0.5,-0.87)-- (0,0);
\draw (1,0)-- (0,0);
\draw (0.5,0.87)-- (0,0);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=black] (-1,0) circle (1.5pt);
\fill [color=black] (0.5,0.87) circle (1.5pt);
\fill [color=black] (-0.5,0.87) circle (1.5pt);
\fill [color=black] (0.5,-0.87) circle (1.5pt);
\fill [color=black] (-0.5,-0.87) circle (1.5pt);
\fill [color=black] (0,1.73) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> Figures/Schade8-2.tex <==
\usetikzlibrary{arrows}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\definecolor{qqqqtt}{rgb}{0,0,0.2}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.7]
\clip(-1.2,-1.2) rectangle (0.5,1.9);
\draw (-0.73,-0.97)-- (-0.96,0);
\draw (-0.96,0)-- (0,-0.29);
\draw (0,-0.29)-- (-0.73,-0.97);
\draw (-0.5,0)-- (-0.73,-0.97);
\draw (-0.96,0)-- (-0.73,0.97);
\draw (-0.5,0)-- (-0.73,0.97);
\draw (-0.5,0)-- (0.23,0.68);
\draw (-0.96,0)-- (-0.23,0.68);
\draw (-0.73,0.97)-- (0,1.66);
\draw (-0.23,0.68)-- (0,1.66);
\draw (0.23,0.68)-- (0,1.66);
\draw (-0.73,0.97)-- (0.23,0.68);
\draw (0,-0.29)-- (-0.23,0.68);
\draw (0,-0.29)-- (0.23,0.68);
\begin{scriptsize}
\fill [color=black] (-0.5,0) circle (1.5pt);
\fill [color=black] (0,1.66) circle (1.5pt);
\fill [color=black] (-0.73,-0.97) circle (1.5pt);
\fill [color=black] (0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.73,0.97) circle (1.5pt);
\fill [color=black] (-0.96,0) circle (1.5pt);
\fill [color=black] (0,-0.29) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> Figures/Schade8-3.tex <==
\usetikzlibrary{arrows}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.7]
\clip(-1.2,-0.55) rectangle (1.2,1.9);
\draw (-0.96,0)-- (0,-0.29);
\draw (0,-0.29)-- (0.96,0);
\draw (-0.96,0)-- (-0.73,0.97);
\draw (-0.73,0.97)-- (0,0.29);
\draw (0,0.29)-- (-0.96,0);
\draw (0,0.29)-- (0.96,0);
\draw (-0.96,0)-- (-0.23,0.68);
\draw (0.96,0)-- (0.23,0.68);
\draw (-0.73,0.97)-- (0,1.66);
\draw (-0.23,0.68)-- (0,1.66);
\draw (0.23,0.68)-- (0,1.66);
\draw (-0.73,0.97)-- (0.23,0.68);
\draw (0,-0.29)-- (-0.23,0.68);
\draw (0,-0.29)-- (0.23,0.68);
\begin{scriptsize}
\fill [color=black] (0,1.66) circle (1.5pt);
\fill [color=black] (0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.73,0.97) circle (1.5pt);
\fill [color=black] (-0.96,0) circle (1.5pt);
\fill [color=black] (0.96,0) circle (1.5pt);
\fill [color=black] (0,-0.29) circle (1.5pt);
\fill [color=black] (0,0.29) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> Figures/Schade9.tex <==
\usetikzlibrary{arrows}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.7]
\clip(-1.2,-0.55) rectangle (1.2,1.9);
\draw (-0.96,0)-- (0,-0.29);
\draw (0,-0.29)-- (0.96,0);
\draw (-0.96,0)-- (-0.73,0.97);
\draw (-0.73,0.97)-- (0,0.29);
\draw (0,0.29)-- (-0.96,0);
\draw (0,0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,0.97);
\draw (0.73,0.97)-- (0,0.29);
\draw (-0.96,0)-- (-0.23,0.68);
\draw (0.96,0)-- (0.23,0.68);
\draw (-0.73,0.97)-- (0,1.66);
\draw (-0.23,0.68)-- (0,1.66);
\draw (0.23,0.68)-- (0,1.66);
\draw (0.73,0.97)-- (0,1.66);
\draw (-0.73,0.97)-- (0.23,0.68);
\draw (-0.23,0.68)-- (0.73,0.97);
\draw (0,-0.29)-- (-0.23,0.68);
\draw (0,-0.29)-- (0.23,0.68);
\begin{scriptsize}
\fill [color=black] (0,1.66) circle (1.5pt);
\fill [color=black] (0.73,0.97) circle (1.5pt);
\fill [color=black] (0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.73,0.97) circle (1.5pt);
\fill [color=black] (-0.96,0) circle (1.5pt);
\fill [color=black] (0.96,0) circle (1.5pt);
\fill [color=black] (0,-0.29) circle (1.5pt);
\fill [color=black] (0,0.29) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> Figures/UDGaminemFUDG.tex <==
\usetikzlibrary{arrows}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\definecolor{tttttt}{rgb}{0.2,0.2,0.2}
\begin{tikzpicture}[line cap=round,line join=round]
\clip(16,15) rectangle (19,17.2);
\draw (16.74,15.11)-- (17.74,15.11);
\draw (17.74,15.11)-- (18.24,15.98);
\draw (18.24,15.98)-- (17.74,16.85);
\draw (17.74,16.85)-- (16.74,16.85);
\draw (16.74,16.85)-- (16.24,15.98);
\draw (16.24,15.98)-- (16.74,15.11);
\draw (16.74,15.11)-- (17.24,15.98);
\draw (17.74,15.11)-- (17.24,15.98);
\draw (17.74,16.85)-- (17.24,15.98);
\draw (16.74,16.85)-- (17.24,15.98);
\draw (16.24,15.98)-- (17.24,15.98);
\begin{scriptsize}
\fill [color=black] (17.24,15.98) circle (1.5pt);
\draw[color=black] (17.49,16.16) node {$A$};
\fill [color=black] (18.24,15.98) circle (1.5pt);
\draw[color=black] (18.49,16.16) node {$G$};
\fill [color=black] (17.74,16.85) circle (1.5pt);
\draw[color=black] (17.99,17.02) node {$B$};
\fill [color=black] (16.74,16.85) circle (1.5pt);
\draw[color=black] (16.99,17.02) node {$C$};
\fill [color=black] (16.24,15.98) circle (1.5pt);
\draw[color=black] (16.49,16.16) node {$D$};
\fill [color=black] (16.74,15.11) circle (1.5pt);
\draw[color=black] (16.99,15.29) node {$E$};
\fill [color=black] (17.74,15.11) circle (1.5pt);
\draw[color=black] (17.98,15.29) node {$F$};
\end{scriptsize}
\end{tikzpicture}


==> Figures/haromszoglanc.tex <==
\usetikzlibrary{arrows}
\definecolor{xdxdff}{rgb}{0.49,0.49,1}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[scale=2,line cap=round,line join=round]
\clip(6,17) rectangle (12.5,20.5);
\draw (10.78,18.04)-- (11.78,18.13);
\draw (11.78,18.13)-- (11.2,18.95);
\draw (11.2,18.95)-- (10.78,18.04);
\draw (11.2,18.95)-- (10.23,19.21);
\draw (11.78,18.13)-- (10.81,18.39);
\draw (10.81,18.39)-- (10.23,19.21);
\draw (11.2,18.95)-- (11,19.93);
\draw (10.78,18.04)-- (11,19.01);
\draw (10.78,18.04)-- (11.78,18.04);
\draw (11.78,18.04)-- (11.28,18.91);
\draw (10.78,18.04)-- (11.28,18.91);
\draw (9.28,18.91)-- (10.23,19.21);
\draw (11.28,18.91)-- (10.28,18.91);
\draw (10.28,18.91)-- (10.78,18.04);
\draw (9.78,18.04)-- (10.28,18.91);
\draw (9.78,18.04)-- (10.78,18.04);
\draw (9.78,18.04)-- (9.28,18.91);
\draw (9.28,18.91)-- (10.28,18.91);
\draw (8.78,18.04)-- (9.28,18.91);
\draw (9.78,18.04)-- (8.78,18.04);
\draw (8.78,18.04)-- (8.28,18.91);
\draw (8.28,18.91)-- (9.28,18.91);
\draw (7.78,18.04)-- (8.28,18.91);
\draw (8.78,18.04)-- (7.78,18.04);
\draw (8.28,18.91)-- (7.28,18.91);
\draw (7.28,18.91)-- (7.78,18.04);
\draw (7.78,18.04)-- (6.78,18.04);
\draw (6.78,18.04)-- (7.28,18.91);
\draw (9.28,18.91)-- (10.11,19.46);
\draw (9.28,18.91)-- (10.17,18.46);
\draw (10.17,18.46)-- (11,19.01);
\draw (10.11,19.46)-- (11,19.01);
\draw (10.11,19.46)-- (11,19.93);
\draw (10.78,18.04)-- (9.95,17.48);
\draw (10.17,18.46)-- (9.95,17.48);
\draw (9.95,17.48)-- (10.95,17.48);
\draw (10.95,17.48)-- (11.78,18.04);
\draw (10.95,17.48)-- (11.95,17.5);
\draw (11.95,17.5)-- (12.89,17.83);
\draw (11.95,17.5)-- (12.58,18.27);
\draw (10.81,18.39)-- (11.73,18.79);
\draw (11.73,18.79)-- (12.73,18.73);
\draw (11.73,18.79)-- (12.64,19.19);
\draw (11.73,18.79)-- (11.98,19.76);
\draw (11,19.93)-- (11.98,19.76);
\draw (11.98,19.76)-- (12.98,19.78);
\begin{scriptsize}
\fill [color=black] (10.78,18.04) circle (1.5pt);
\draw[color=black] (10.85,17.93) node {$A$};
\fill [color=black] (11,19.01) circle (1.5pt);
\fill [color=black] (11.78,18.13) circle (1.5pt);
\fill [color=black] (11.2,18.95) circle (1.5pt);
\fill [color=black] (11.78,18.04) circle (1.5pt);
\fill [color=black] (11.28,18.91) circle (1.5pt);
\draw[color=black] (11.36,19.03) node {$B$};
\fill [color=black] (10.28,18.91) circle (1.5pt);
\fill [color=white] (10.28,18.91) circle (1.3 pt);
\draw[color=black] (10.2,19.05) node {1};
\fill [color=black] (9.78,18.04) circle (1.5pt);
\fill [color=white] (9.78,18.04) circle (1.3 pt);
\draw[color=black] (9.78,17.84) node {2};
\fill [color=black] (9.28,18.91) circle (1.5pt);
\draw[color=black] (9.22,19.08) node {$C$};
\fill [color=black] (10.11,19.46) circle (1.5pt);
\fill [color=black] (10.23,19.21) circle (1.5pt);
\fill [color=black] (10.81,18.39) circle (1.5pt);
\fill [color=black] (11,19.93) circle (1.5pt);
\fill [color=black] (8.78,18.04) circle (1.5pt);
\fill [color=white] (8.78,18.04) circle (1.3pt);
\draw[color=black] (8.78,17.84) node {3};
\fill [color=black] (8.28,18.91) circle (1.5pt);
\fill [color=white] (8.28,18.91) circle (1.3 pt);
\draw[color=black] (8.28,19.11) node {4};
\fill [color=black] (7.78,18.04) circle (1.5pt);
\fill [color=white] (7.78,18.04) circle (1.3pt);
\draw[color=black] (7.78,17.84) node {5};
\fill [color=black] (7.28,18.91) circle (1.5pt);
\fill [color=white] (7.28,18.91) circle (1.3pt);
\draw[color=black] (7.28,19.11) node {6};
\fill [color=black] (6.78,18.04) circle (1.5pt);
\fill [color=white] (6.78,18.04) circle (1.3pt);
\draw[color=black] (6.78,17.84) node {7};
\fill [color=black] (10.17,18.46) circle (1.5pt);
\fill [color=black] (9.95,17.48) circle (1.5pt);
\fill [color=black] (10.95,17.48) circle (1.5pt);
\fill [color=black] (11.95,17.5) circle (1.5pt);
\fill [color=black] (12.89,17.83) circle (1.5pt);
\fill [color=black] (12.58,18.27) circle (1.5pt);
\fill [color=black] (11.73,18.79) circle (1.5pt);
\fill [color=black] (12.73,18.73) circle (1.5pt);
\fill [color=black] (12.64,19.19) circle (1.5pt);
\fill [color=black] (11.98,19.76) circle (1.5pt);
\fill [color=black] (12.98,19.78) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> Figures/maximalis4csucsuUDG.tex <==
\usetikzlibrary{arrows}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round]
\clip(-1,-1) rectangle (1,1);
\draw (-0.87,0)-- (0,-0.5);
\draw (0,-0.5)-- (0.87,0);
\draw (0.87,0)-- (0,0.5);
\draw (0,0.5)-- (-0.87,0);
\draw (0,0.5)-- (0,-0.5);
\begin{scriptsize}
\fill [color=uququq] (-0.87,0) circle (1.5pt);
\fill [color=uququq] (0.87,0) circle (1.5pt);
\fill [color=uququq] (0,-0.5) circle (1.5pt);
\fill [color=uququq] (0,0.5) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> Figures/maximalis5csucsuUDG.tex <==
\usetikzlibrary{arrows}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round]
\clip(5.5,7.5) rectangle (8.5,9);
\draw (7,8)-- (8,8);
\draw (8,8)-- (7.5,8.87);
\draw (7.5,8.87)-- (6.5,8.87);
\draw (6.5,8.87)-- (6,8);
\draw (6,8)-- (7,8);
\draw (7,8)-- (6.5,8.87);
\draw (7,8)-- (7.5,8.87);
\begin{scriptsize}
\fill [color=uququq] (7,8) circle (1.5pt);
\fill [color=uququq] (6,8) circle (1.5pt);
\fill [color=uququq] (8,8) circle (1.5pt);
\fill [color=uququq] (7.5,8.87) circle (1.5pt);
\fill [color=uququq] (6.5,8.87) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

